A Survey of Extended H$_2$ Emission from Massive YSOs

We present the results from a survey, designed to investigate the accretion process of massive young stellar objects (MYSOs) through near infrared narrow band imaging using the H$_2$ $\nu$=1-0 S(1) transition filter. A sample of 353 Massive Young Stellar Object (MYSO) candidates was selected from the Red MSX Source survey using photometric criteria at longer wavelengths (infrared and submillimeter) and chosen with positions throughout the Galactic Plane. Our survey was carried out at the SOAR Telescope in Chile and CFHT in Hawaii covering both hemispheres. The data reveal that extended H$_2$ emission is a good tracer of outflow activity, which is a signpost of accretion process on young massive stars. Almost half of the sample exhibit extended H$_2$ emission and 74 sources (21\%) have polar morphology, suggesting collimated outflows. The polar-like structures are more likely to appear on radio-quiet sources, indicating these structures occur during the pre-UCHII phase. We also found an important fraction of sources associated with fluorescent H$_2$ diffuse emission that could be due to a more evolved phase. The images also indicate only $\sim$23\% (80) of the sample is associated with extant (young) stellar clusters. These results support the scenario in which massive stars are formed by accretion disks, since the merging of low mass stars would not produce outflow structures.

==> (inline-0) <==
\begin{tabular}{clrrrrcc}
\hline\hline
ID	& MSX name	        &	R.A. (J2000)	    &	Decl. (J2000)	    &	d$_{kin}$ (kpc)&$\log(L/L_\odot)$	&	Telescope	&	Semester	\\
\hline\hline
001	&	G016.7981+00.1264	&	18:20:55.28	&	-14:15:30.80	&	14.6	&	5.14	&	SOAR	&	2011A	\\
002	&	G017.0332+00.7476	&	18:19:07.33	&	-13:45:23.60	&	13.8	&	4.64	&	SOAR	&	2011A	\\
003	&	G017.6380+00.1566	&	18:22:26.37	&	-13:30:12.00	&	2.3	&	4.77	&	SOAR	&	2011A	\\
004	&	G018.6608+00.0372	&	18:24:50.24	&	-12:39:22.40	&	10.8	&	4.29	&	CFHT	&	2012A	\\
005	&	G019.7268-00.1132	&	18:27:25.20	&	-11:46:59.10	&	11.7	&	4.53	&	CFHT	&	2012A	\\
006	&	G019.8817-00.5347	&	18:29:14.68	&	-11:50:23.60	&	3.5	&	3.94	&	CFHT	&	2012A	\\
007	&	G019.9224-00.2577	&	18:28:18.96	&	-11:40:36.70	&	11.4	&	4.29	&	CFHT	&	2012A	\\
008	&	G019.9386-00.2079	&	18:28:09.88	&	-11:38:22.90	&	4.5	&	3.35	&	CFHT	&	2012A	\\
009	&	G020.5143+00.4936	&	18:26:43.49	&	-10:48:18.50	&	13.6	&	4.10	&	CFHT	&	2012A	\\
010	&	G020.7438-00.0952	&	18:29:16.96	&	-10:52:27.10	&	11.7	&	4.95	&	SOAR	&	2011A	\\
011	&	G020.7491-00.0898	&	18:29:16.39	&	-10:52:01.20	&	11.7	&	4.95	&	SOAR	&	2011A	\\
012	&	G022.3554+00.0655	&	18:31:44.20	&	-9:22:17.00	&	5.2	&	4.23	&	CFHT	&	2012A	\\
013	&	G023.2628+00.0713	&	18:33:24.76	&	-8:33:50.00	&	4.9	&	3.88	&	CFHT	&	2012A	\\
014	&	G023.3891+00.1851	&	18:33:14.32	&	-8:23:57.40	&	4.8	&	4.67	&	SOAR	&	2011A	\\
015	&	G023.4394-00.2394	&	18:34:51.32	&	-8:32:55.00	&	6.0	&	4.36	&	CFHT	&	2012A	\\
016	&	G023.5852+00.0287	&	18:34:10.00	&	-8:17:51.00	&	6.1	&	4.12	&	CFHT	&	2012A	\\
017	&	G023.6566-00.1273	&	18:34:51.56	&	-8:18:21.60	&	5.0	&	4.17	&	CFHT	&	2012A	\\
018	&	G023.7097+00.1701	&	18:33:53.49	&	-8:07:18.40	&	6.4	&	4.94	&	CFHT	&	2012A	\\
019	&	G023.8176+00.3841	&	18:33:19.54	&	-7:55:37.80	&	4.8	&	3.62	&	CFHT	&	2012A	\\
020	&	G023.8983+00.0648	&	18:34:37.18	&	-8:00:12.40	&	3.0	&	3.86	&	CFHT	&	2012A	\\
021	&	G024.0946+00.4565	&	18:33:34.92	&	-7:38:53.50	&	5.6	&	3.50	&	CFHT	&	2012A	\\
022	&	G024.5076-00.2222	&	18:36:46.87	&	-7:35:38.40	&	9.6	&	5.06	&	CFHT	&	2012A	\\
023	&	G024.6343-00.3233	&	18:37:22.68	&	-7:31:41.50	&	12.3	&	4.90	&	CFHT	&	2012A	\\
024	&	G024.7320+00.1530	&	18:35:50.91	&	-7:13:27.20	&	9.1	&	4.26	&	CFHT	&	2012A	\\
025	&	G025.4118+00.1052	&	18:37:16.99	&	-6:38:25.40	&	5.7	&	3.97	&	CFHT	&	2012A	\\
026	&	G025.6498+01.0491	&	18:34:20.89	&	-5:59:42.50	&	12.3	&	5.50	&	SOAR	&	2011A	\\
027	&	G026.0552+00.5421	&	18:36:54.62	&	-5:52:05.50	&	12.1	&	4.38	&	CFHT	&	2012A	\\
028	&	G026.4897-00.5455	&	18:41:35.92	&	-5:58:50.70	&	10.8	&	4.58	&	SOAR	&	2011A	\\
029	&	G026.5254-00.2667	&	18:40:40.25	&	-5:49:12.90	&	8.9	&	3.72	&	CFHT	&	2012A	\\
030	&	G026.5972-00.0241	&	18:39:55.91	&	-5:38:44.70	&	13.3	&	4.81	&	CFHT	&	2012A	\\
031	&	G026.6085-00.2122	&	18:40:37.58	&	-5:43:21.30	&	8.8	&	4.48	&	CFHT	&	2012A	\\
032	&	G027.1852-00.0812	&	18:41:13.26	&	-5:08:57.70	&	2.0	&	3.35	&	CFHT	&	2012A	\\
033	&	G028.6096+00.0170	&	18:43:28.49	&	-3:50:19.30	&	8.8	&	5.29	&	CFHT	&	2012A	\\
034	&	G028.8621+00.0657	&	18:43:46.24	&	-3:35:29.20	&	8.7	&	5.30	&	CFHT	&	2012A	\\
035	&	G029.5867-00.6598	&	18:47:41.01	&	-3:16:40.40	&	10.0	&	4.28	&	CFHT	&	2012A	\\
036	&	G030.2531+00.0536	&	18:47:31.70	&	-3:15:14.00	&	10.1	&	4.25	&	CFHT	&	2012A	\\
037	&	G029.5904-00.6144	&	18:46:21.47	&	-2:21:35.40	&	10.2	&	4.60	&	CFHT	&	2012A	\\
038	&	G030.2971+00.0549	&	18:46:25.79	&	-2:19:13.70	&	12.0	&	4.31	&	CFHT	&	2012A	\\
039	&	G030.6877-00.0729	&	18:47:36.19	&	-2:01:49.40	&	9.1	&	5.22	&	CFHT	&	2012A	\\
040	&	G030.6931-00.0474	&	18:47:31.31	&	-2:00:50.40	&	9.2	&	5.07	&	CFHT	&	2012A	\\
041	&	G030.7206-00.0826	&	18:47:41.85	&	-2:00:20.10	&	5.6	&	4.56	&	CFHT	&	2012A	\\
042	&	G030.8053-00.0403	&	18:47:42.11	&	-1:54:39.60	&	8.8	&	5.01	&	CFHT	&	2012A	\\
043	&	G030.8185+00.2729	&	18:46:36.58	&	-1:45:22.40	&	6.2	&	4.09	&	CFHT	&	2012A	\\
044	&	G030.9585+00.0862	&	18:47:31.83	&	-1:42:59.60	&	11.8	&	4.70	&	CFHT	&	2012A	\\
045	&	G030.9726-00.1410	&	18:48:22.03	&	-1:48:30.30	&	9.7	&	3.90	&	CFHT	&	2012A	\\
046	&	G030.9959-00.0771	&	18:48:10.65	&	-1:45:25.30	&	9.5	&	4.21	&	CFHT	&	2012A	\\
047	&	G031.1593+00.0456	&	18:48:02.67	&	-1:33:24.40	&	11.8	&	4.06	&	CFHT	&	2012A	\\
048	&	G032.0451+00.0589	&	18:49:36.56	&	0:45:45.40	&	8.3	&	4.76	&	SOAR	&	2011A	\\
049	&	G032.7946+00.2053	&	18:50:27.43	&	0:01:42.60	&	13.3	&	4.57	&	SOAR	&	2011A	\\
050	&	G033.3891+00.1989	&	18:51:33.82	&	0:29:51.00	&	5.5	&	4.08	&	CFHT	&	2012A	\\
051	&	G033.3933+00.0100	&	18:52:14.66	&	0:24:55.00	&	6.9	&	4.17	&	CFHT	&	2012A	\\
052	&	G033.5237+00.0198	&	18:52:26.83	&	0:32:08.50	&	6.9	&	3.98	&	CFHT	&	2012A	\\
053	&	G034.7123-00.5946	&	18:56:48.23	&	1:18:47.50	&	3.0	&	3.95	&	CFHT	&	2012A	\\
054	&	G034.8211+00.3519	&	18:53:37.88	&	1:50:30.50	&	10.2	&	4.84	&	SOAR	&	2011A	\\
055	&	G035.3449+00.3474	&	18:54:36.14	&	2:18:20.20	&	6.8	&	3.95	&	CFHT	&	2012A	\\
056	&	G035.8546+00.2663	&	18:55:49.41	&	2:43:21.00	&	2.0	&	3.12	&	CFHT	&	2012A	\\
057	&	G036.9194+00.4825	&	18:56:59.78	&	3:46:03.90	&	12.7	&	4.00	&	CFHT	&	2012A	\\
058	&	G037.3412-00.0600	&	18:59:42.28	&	3:53:49.10	&	9.8	&	4.19	&	CFHT	&	2012A	\\
059	&	G037.4974+00.5301	&	18:57:53.37	&	4:18:17.50	&	0.6	&	2.12	&	CFHT	&	2012A	\\
060	&	G038.3543-00.9519	&	19:04:44.86	&	4:23:17.88	&	1.1	&	0.00	&	CFHT	&	2011B	\\
061	&	G039.3880-00.1421	&	19:03:45.29	&	5:40:42.40	&	4.6	&	3.39	&	CFHT	&	2011B	\\
062	&	G039.4943-00.9933	&	19:06:59.68	&	5:22:53.40	&	3.6	&	3.90	&	CFHT	&	2011B	\\
063	&	G039.9284-00.3741	&	19:05:35.27	&	6:03:01.30	&	8.9	&	3.82	&	CFHT	&	2011B	\\
064	&	G040.4247+00.6989	&	19:02:39.62	&	6:59:08.50	&	0.8	&	1.64	&	CFHT	&	2011B	\\
\hline\hline
	\end{tabular}
\begin{tabular}{clrrrrcc}
\hline\hline
ID	& MSX name	        &	R.A. (J2000)	    &	Decl. (J2000)	    &	d$_{kin}$ (kpc)&$\log(L/L_\odot)$	&	Telescope	&	Semester	\\
\hline\hline
065	&	G041.0780-00.6365	&	19:08:39.23	&	6:57:07.20	&	7.0	&	3.57	&	CFHT	&	2011B	\\
066	&	G042.0977+00.3521	&	19:07:00.53	&	8:18:44.30	&	11.2	&	4.81	&	SOAR	&	2011A	\\
067	&	G042.1099-00.4466	&	19:09:53.57	&	7:57:14.50	&	8.7	&	3.95	&	CFHT	&	2011B	\\
068	&	G043.0786+00.0033	&	19:10:05.01	&	9:01:15.60	&	0.9	&	1.63	&	CFHT	&	2011B	\\
069	&	G043.1497+00.0272	&	19:10:05.01	&	9:01:15.60	&	12.3	&	4.67	&	CFHT	&	2011B	\\
070	&	G043.1650-00.0285	&	19:10:21.80	&	9:05:02.90	&	11.6	&	6.28	&	CFHT	&	2011B	\\
071	&	G043.1679+00.0095	&	19:10:13.45	&	9:06:12.90	&	11.7	&	5.87	&	CFHT	&	2011B	\\
072	&	G043.1759+00.0244	&	19:10:11.64	&	9:07:05.50	&	11.7	&	5.64	&	CFHT	&	2011B	\\
073	&	G043.1824-00.0260	&	19:10:23.25	&	9:06:02.10	&	11.7	&	5.42	&	CFHT	&	2011B	\\
074	&	G043.2376-00.0433	&	19:10:33.16	&	9:08:29.40	&	11.9	&	5.12	&	CFHT	&	2011B	\\
075	&	G043.7955-00.1275	&	19:11:54.07	&	9:35:50.20	&	9.2	&	5.16	&	SOAR	&	2011A	\\
076	&	G043.8152-00.1172	&	19:11:54.09	&	9:37:10.50	&	8.9	&	3.99	&	CFHT	&	2011B	\\
077	&	G043.9956-00.0111	&	19:11:51.64	&	9:49:40.40	&	6.9	&	4.32	&	CFHT	&	2011B	\\
078	&	G044.2836-00.5249	&	19:14:14.92	&	9:50:43.80	&	6.1	&	3.88	&	CFHT	&	2011B	\\
079	&	G045.1894-00.4387	&	19:15:39.00	&	10:41:14.30	&	5.9	&	3.84	&	CFHT	&	2011B	\\
080	&	G053.0366+00.1110	&	19:28:55.65	&	17:51:59.50	&	10.0	&	3.60	&	CFHT	&	2010B	\\
081	&	G061.7201+00.8630	&	19:44:23.64	&	25:48:43.40	&	15.9	&	4.89	&	CFHT	&	2010B	\\
082	&	G076.0902+00.1412	&	20:23:27.29	&	37:34:53.90	&	4.5	&	3.85	&	CFHT	&	2010B	\\
083	&	G076.1877+00.0974	&	20:23:55.10	&	37:38:09.70	&	4.9	&	4.91	&	CFHT	&	2010B	\\
084	&	G077.4052-01.2136	&	20:32:54.10	&	37:51:29.70	&	4.6	&	3.67	&	CFHT	&	2010B	\\
085	&	G077.8999+01.7678	&	20:21:55.01	&	39:59:45.50	&	4.5	&	3.88	&	CFHT	&	2010B	\\
086	&	G077.9550+00.0058	&	20:29:31.76	&	39:01:20.70	&	4.7	&	4.24	&	CFHT	&	2010B	\\
087	&	G077.9637-00.0075	&	20:29:36.88	&	39:01:15.60	&	4.5	&	5.14	&	CFHT	&	2010B	\\
088	&	G078.4373+02.6584	&	20:19:38.49	&	40:56:33.70	&	3.8	&	4.71	&	CFHT	&	2010B	\\
089	&	G078.7641+01.6862	&	20:24:51.66	&	40:39:25.20	&	12.4	&	4.77	&	CFHT	&	2010B	\\
090	&	G078.8699+02.7602	&	20:20:30.48	&	41:21:25.90	&	1.6	&	3.92	&	CFHT	&	2010B	\\
091	&	G078.8867+00.7087	&	20:29:24.86	&	40:11:19.40	&	4.7	&	5.56	&	CFHT	&	2010B	\\
092	&	G079.1272+02.2782	&	20:23:23.83	&	41:17:39.30	&	4.1	&	4.19	&	CFHT	&	2010B	\\
093	&	G079.3202+01.3131	&	20:28:10.24	&	40:53:37.80	&	8.5	&	4.69	&	CFHT	&	2010B	\\
094	&	G079.3248+01.2901	&	20:28:16.15	&	40:52:57.90	&	8.5	&	4.72	&	CFHT	&	2010B	\\
095	&	G079.3305+01.2823	&	20:28:20.03	&	40:53:03.10	&	8.6	&	4.36	&	CFHT	&	2010B	\\
096	&	G079.3398+00.3417	&	20:32:22.17	&	40:20:17.10	&	3.6	&	3.28	&	CFHT	&	2010B	\\
097	&	G079.3439+00.3191	&	20:32:28.68	&	40:19:41.10	&	3.6	&	3.29	&	CFHT	&	2010B	\\
098	&	G081.6632+00.4651	&	20:39:16.77	&	42:16:09.40	&	1.2	&	2.25	&	CFHT	&	2010B	\\
099	&	G081.7131+00.5792	&	20:38:57.19	&	42:22:40.90	&	3.7	&	4.52	&	CFHT	&	2010B	\\
100	&	G081.7220+00.5699	&	20:39:01.01	&	42:22:50.20	&	3.9	&	3.54	&	CFHT	&	2010B	\\
101	&	G081.7522+00.5906	&	20:39:02.01	&	42:24:58.60	&	3.8	&	4.11	&	CFHT	&	2010B	\\
102	&	G081.7624+00.5916	&	20:39:03.72	&	42:25:29.60	&	3.9	&	3.74	&	CFHT	&	2010B	\\
103	&	G081.8375+00.9134	&	20:37:55.31	&	42:40:48.00	&	3.4	&	3.16	&	CFHT	&	2010B	\\
104	&	G081.8652+00.7800	&	20:38:35.42	&	42:37:15.90	&	1.2	&	3.41	&	CFHT	&	2010B	\\
105	&	G081.8789+00.7822	&	20:38:37.56	&	42:38:00.20	&	1.2	&	4.20	&	CFHT	&	2010B	\\
106	&	G082.0333+02.3249	&	20:32:21.91	&	43:40:56.20	&	3.0	&	4.00	&	CFHT	&	2010B	\\
107	&	G082.5682+00.4040	&	20:42:33.76	&	42:56:51.30	&	1.0	&	3.32	&	CFHT	&	2010B	\\
108	&	G084.5978+00.1408	&	20:50:42.81	&	44:21:55.40	&	2.9	&	3.10	&	CFHT	&	2010B	\\
109	&	G085.0331+00.3629	&	20:51:18.38	&	44:50:33.00	&	2.7	&	3.22	&	CFHT	&	2010B	\\
110	&	G090.7764+02.8281	&	21:02:21.50	&	50:48:34.50	&	3.1	&	3.39	&	CFHT	&	2010B	\\
111	&	G093.1610+01.8687	&	21:17:14.17	&	51:54:23.00	&	8.4	&	4.17	&	CFHT	&	2010B	\\
112	&	G094.3228-00.1671	&	21:31:45.16	&	51:15:35.60	&	5.6	&	3.96	&	CFHT	&	2010B	\\
113	&	G094.4637-00.8043	&	21:35:09.11	&	50:53:09.60	&	6.2	&	4.51	&	CFHT	&	2010B	\\
114	&	G094.6028-01.7966	&	21:39:58.25	&	50:14:20.90	&	6.2	&	4.84	&	CFHT	&	2010B	\\
115	&	G095.0531+03.9724	&	21:15:55.63	&	54:43:31.00	&	10.7	&	4.27	&	CFHT	&	2010B	\\
116	&	G096.4353+01.3233	&	21:35:21.23	&	53:47:12.00	&	8.7	&	4.26	&	CFHT	&	2010B	\\
117	&	G097.9978+01.4688	&	21:42:43.19	&	54:55:51.90	&	8.1	&	3.85	&	CFHT	&	2010B	\\
118	&	G098.0361+01.4462	&	21:43:01.46	&	54:56:18.90	&	7.9	&	5.16	&	CFHT	&	2010B	\\
119	&	G098.8555+02.9344	&	21:40:28.98	&	56:35:55.60	&	0.5	&	1.78	&	CFHT	&	2010B	\\
120	&	G100.2124+01.8829	&	21:52:57.15	&	56:39:54.20	&	7.4	&	4.22	&	CFHT	&	2010B	\\
121	&	G100.3779-03.5784	&	22:16:10.35	&	52:21:34.70	&	4.8	&	4.46	&	CFHT	&	2010B	\\
122	&	G102.3340+03.6094	&	21:57:25.70	&	59:19:59.10	&	10.5	&	4.01	&	CFHT	&	2010B	\\
123	&	G102.3533+03.6360	&	21:57:25.19	&	59:21:56.60	&	10.7	&	5.23	&	CFHT	&	2010B	\\
124	&	G107.6823-02.2423	&	22:55:29.82	&	57:09:24.90	&	6.1	&	3.84	&	CFHT	&	2010B	\\
125	&	G108.4714-02.8176	&	23:02:32.03	&	56:57:53.20	&	5.9	&	3.94	&	CFHT	&	2010B	\\
126	&	G108.7575-00.9863	&	22:58:47.49	&	58:45:01.00	&	5.5	&	4.35	&	CFHT	&	2010B	\\
127	&	G109.0775-00.3524	&	22:58:58.89	&	59:27:35.60	&	5.3	&	3.62	&	CFHT	&	2010B	\\
128	&	G109.0974-00.3458	&	22:59:05.52	&	59:28:23.20	&	5.1	&	4.61	&	CFHT	&	2010B	\\
\hline\hline
	\end{tabular}
\begin{tabular}{clrrrrcc}
\hline\hline
ID	& MSX name	        &	R.A. (J2000)	    &	Decl. (J2000)	    &	d$_{kin}$ (kpc)&$\log(L/L_\odot)$	&	Telescope	&	Semester	\\
\hline\hline
129	&	G109.8715+02.1156	&	22:56:17.97	&	62:01:54.40	&	1.5	&	4.58	&	CFHT	&	2010B	\\
130	&	G110.0931-00.0641	&	23:05:25.08	&	60:08:16.00	&	5.7	&	4.30	&	CFHT	&	2010B	\\
131	&	G110.1082+00.0473	&	23:05:10.15	&	60:14:42.70	&	5.6	&	4.69	&	CFHT	&	2010B	\\
132	&	G110.4771+01.4803	&	23:03:12.86	&	61:42:24.10	&	1.5	&	2.59	&	CFHT	&	2010B	\\
133	&	G111.5234+00.8004	&	23:13:32.39	&	61:29:06.20	&	6.2	&	4.56	&	CFHT	&	2010B	\\
134	&	G111.5320+00.7593	&	23:13:43.89	&	61:26:58.20	&	6.1	&	4.33	&	CFHT	&	2010B	\\
135	&	G111.5423+00.7776	&	23:13:45.36	&	61:28:10.30	&	6.1	&	5.90	&	CFHT	&	2010B	\\
136	&	G111.5671+00.7517	&	23:14:01.70	&	61:27:19.00	&	6.1	&	5.39	&	CFHT	&	2010B	\\
137	&	G111.5851+00.7976	&	23:14:01.68	&	61:30:16.50	&	6.0	&	4.45	&	CFHT	&	2010B	\\
138	&	G111.6115+00.3735	&	23:15:31.22	&	61:07:09.40	&	6.0	&	5.31	&	CFHT	&	2010B	\\
139	&	G114.0835+02.8568	&	23:28:27.86	&	64:17:37.30	&	5.5	&	4.08	&	CFHT	&	2010B	\\
140	&	G120.1483+03.3745	&	0:23:57.07	&	66:05:51.00	&	7.3	&	4.54	&	CFHT	&	2010B	\\
141	&	G120.1557+03.3885	&	0:24:00.50	&	66:06:43.90	&	7.3	&	4.29	&	CFHT	&	2010B	\\
142	&	G124.0144-00.0267	&	1:00:55.24	&	62:49:30.00	&	4.3	&	3.46	&	CFHT	&	2010B	\\
143	&	G125.6045+02.1038	&	1:16:36.21	&	64:50:38.40	&	5.5	&	3.89	&	CFHT	&	2010B	\\
144	&	G126.4274-01.2348	&	1:20:44.25	&	61:26:16.00	&	1.3	&	2.23	&	CFHT	&	2010B	\\
145	&	G126.7144-00.8220	&	1:23:33.17	&	61:48:48.20	&	1.4	&	3.98	&	CFHT	&	2010B	\\
146	&	G133.6945+01.2166	&	2:25:30.99	&	62:06:20.90	&	4.6	&	5.22	&	CFHT	&	2010B	\\
147	&	G133.7150+01.2155	&	2:25:40.77	&	62:05:52.40	&	4.6	&	5.22	&	CFHT	&	2010B	\\
148	&	G133.7354+01.1827	&	2:25:44.51	&	62:03:36.00	&	3.8	&	4.64	&	CFHT	&	2010B	\\
149	&	G134.2792+00.8561	&	2:29:01.96	&	61:33:31.60	&	5.6	&	4.39	&	CFHT	&	2010B	\\
150	&	G135.2774+02.7981	&	2:43:28.65	&	62:57:09.30	&	9.3	&	4.83	&	CFHT	&	2010B	\\
151	&	G136.3542+00.9543	&	2:45:10.41	&	60:49:37.50	&	7.5	&	4.06	&	CFHT	&	2011A	\\
152	&	G136.5370+02.8934	&	2:53:43.36	&	62:29:23.60	&	5.3	&	3.36	&	CFHT	&	2011A	\\
153	&	G138.2957+01.5552	&	3:01:31.63	&	60:29:12.10	&	4.0	&	4.43	&	CFHT	&	2011A	\\
154	&	G139.9091+00.1969	&	3:07:24.52	&	58:30:43.30	&	4.3	&	4.30	&	CFHT	&	2012A	\\
155	&	G141.9996+01.8202	&	3:27:38.76	&	58:47:00.10	&	1.4	&	3.64	&	CFHT	&	2011A	\\
156	&	G142.2446+01.4299	&	3:27:31.37	&	58:19:21.80	&	5.7	&	4.46	&	CFHT	&	2011A	\\
157	&	G143.8118-01.5699	&	3:24:51.04	&	54:57:30.60	&	3.5	&	4.27	&	CFHT	&	2011A	\\
158	&	G144.6678-00.7136	&	3:33:10.01	&	55:10:54.90	&	2.8	&	2.87	&	CFHT	&	2011A	\\
159	&	G148.1201+00.2928	&	3:56:15.36	&	53:52:13.00	&	4.3	&	3.84	&	CFHT	&	2011A	\\
160	&	G151.6120-00.4575	&	4:10:11.86	&	50:59:54.40	&	8.9	&	4.61	&	CFHT	&	2011A	\\
161	&	G172.8742+02.2687	&	5:36:52.46	&	36:10:57.30	&	16.8	&	4.34	&	CFHT	&	2011A	\\
162	&	G173.4839+02.4317	&	5:39:09.92	&	35:45:17.20	&	22.3	&	5.55	&	CFHT	&	2012A	\\
163	&	G173.5826+02.4452	&	5:39:28.65	&	35:40:41.80	&	20.9	&	4.64	&	CFHT	&	2012A	\\
164	&	G173.6328+02.8064	&	5:41:07.03	&	35:49:34.80	&	34.0	&	5.94	&	CFHT	&	2010B	\\
165	&	G173.6339+02.8218	&	5:41:11.18	&	35:50:03.40	&	34.0	&	6.18	&	CFHT	&	2010B	\\
166	&	G173.7215+02.6924	&	5:40:52.36	&	35:41:29.40	&	24.4	&	5.88	&	CFHT	&	2010B	\\
167	&	G188.9479+00.8871	&	6:08:53.40	&	21:38:28.10	&	1.0	&	3.37	&	CFHT	&	2010B	\\
168	&	G189.0307+00.7821	&	6:08:40.52	&	21:31:00.40	&	0.8	&	3.50	&	CFHT	&	2010B	\\
169	&	G189.8557+00.5011	&	6:09:20.01	&	20:39:33.40	&	2.7	&	3.33	&	CFHT	&	2010B	\\
170	&	G192.5843-00.0417	&	6:12:53.44	&	18:00:24.40	&	2.2	&	3.48	&	CFHT	&	2010B	\\
171	&	G192.6005-00.0479	&	6:12:54.04	&	17:59:22.50	&	1.8	&	4.45	&	CFHT	&	2010B	\\
172	&	G192.9089-00.6259	&	6:13:04.03	&	17:58:36.10	&	1.7	&	2.82	&	CFHT	&	2010B	\\
173	&	G192.6308-00.0194	&	6:11:23.69	&	17:26:29.70	&	8.0	&	4.78	&	CFHT	&	2010B	\\
174	&	G194.9259-01.1946	&	6:13:21.11	&	15:23:57.10	&	3.9	&	4.00	&	CFHT	&	2010B	\\
175	&	G194.9349-01.2224	&	6:13:16.14	&	15:22:43.30	&	3.7	&	3.97	&	CFHT	&	2011B	\\
176	&	G196.1620-01.2546	&	6:15:34.56	&	14:17:04.90	&	2.1	&	3.32	&	CFHT	&	2011B	\\
177	&	G196.4542-01.6777	&	6:14:36.82	&	13:49:35.80	&	3.9	&	4.70	&	CFHT	&	2011B	\\
178	&	G200.0789-01.6323	&	6:21:47.59	&	10:39:21.50	&	7.9	&	4.15	&	CFHT	&	2011B	\\
179	&	G202.6270+02.3747	&	6:41:02.49	&	10:15:03.90	&	1.0	&	2.72	&	CFHT	&	2011B	\\
180	&	G203.3166+02.0564	&	6:41:10.12	&	9:29:33.70	&	1.0	&	3.50	&	CFHT	&	2011B	\\
181	&	G203.7637+01.2705	&	6:39:09.91	&	8:44:09.20	&	1.3	&	3.10	&	CFHT	&	2011B	\\
182	&	G206.7804-01.9395	&	6:33:15.91	&	4:34:54.10	&	1.8	&	3.42	&	CFHT	&	2011B	\\
183	&	G212.0641-00.7395	&	6:47:13.31	&	0:26:06.00	&	6.4	&	4.40	&	CFHT	&	2011B	\\
184	&	G212.2344-03.5038	&	6:37:41.59	&	0:58:37.70	&	6.7	&	3.65	&	CFHT	&	2011B	\\
185	&	G212.9626+01.2954	&	6:56:06.32	&	0:33:47.70	&	5.7	&	3.37	&	CFHT	&	2011B	\\
186	&	G213.9180+00.3786	&	6:54:35.14	&	0:42:17.80	&	5.3	&	3.32	&	CFHT	&	2011B	\\
187	&	G214.4934-01.8103	&	6:47:50.25	&	-2:12:53.20	&	3.0	&	3.11	&	CFHT	&	2011B	\\
188	&	G215.8902-02.0094	&	6:49:40.23	&	-3:32:52.40	&	8.3	&	3.69	&	CFHT	&	2011B	\\
189	&	G217.6047-02.6170	&	6:50:37.41	&	-5:21:00.90	&	9.2	&	3.88	&	CFHT	&	2011B	\\
190	&	G222.4278-03.1357	&	6:57:35.20	&	-9:52:40.80	&	1.1	&	2.73	&	CFHT	&	2011B	\\
191	&	G224.6065-02.5563	&	7:03:43.16	&	-11:33:06.20	&	1.3	&	3.52	&	CFHT	&	2011B	\\
192	&	G224.6075-01.0063	&	7:09:20.55	&	-10:50:28.10	&	1.6	&	3.20	&	CFHT	&	2011B	\\
\hline\hline
	\end{tabular}
\begin{tabular}{clrrrrcc}
\hline\hline
ID	& MSX name	        &	R.A. (J2000)	    &	Decl. (J2000)	    &	d$_{kin}$ (kpc)&$\log(L/L_\odot)$	&	Telescope	&	Semester	\\
\hline\hline
193	&	G225.3266-00.5318	&	7:12:24.40	&	-11:15:34.90	&	1.6	&	2.87	&	CFHT	&	2011B	\\
194	&	G231.7986-01.9682	&	7:19:35.92	&	-17:39:18.00	&	4.3	&	3.74	&	CFHT	&	2011B	\\
195	&	G231.9005-02.1378	&	7:19:10.17	&	-17:49:27.40	&	4.4	&	2.96	&	CFHT	&	2011B	\\
196	&	G232.0766-02.2767	&	7:18:59.92	&	-18:02:41.20	&	4.1	&	3.67	&	CFHT	&	2011B	\\
197	&	G232.6207+00.9959	&	7:32:09.66	&	-16:58:12.80	&	1.6	&	4.00	&	CFHT	&	2011B	\\
198	&	G233.8306-00.1803	&	7:30:16.65	&	-18:35:48.80	&	4.4	&	4.27	&	CFHT	&	2011B	\\
199	&	G242.9402-00.4501	&	7:48:43.12	&	-26:39:31.30	&	6.7	&	3.71	&	SOAR	&	2011B	\\
200	&	G251.2337-01.9535	&	8:02:43.10	&	-34:31:49.00	&	5.9	&	4.31	&	SOAR	&	2011B	\\
201	&	G254.0491-00.5615	&	8:15:57.12	&	-36:08:08.10	&	4.1	&	3.85	&	SOAR	&	2011B	\\
202	&	G259.0453-01.5559	&	8:26:17.22	&	-40:48:40.50	&	7.0	&	4.06	&	SOAR	&	2011B	\\
203	&	G259.0459-01.9107	&	8:24:43.58	&	-41:00:55.84	&	2.2	&	2.18	&	SOAR	&	2011B	\\
204	&	G259.6154-02.6940	&	8:23:03.92	&	-41:55:39.21	&	6.6	&	3.62	&	SOAR	&	2011B	\\
205	&	G259.6695-01.3181	&	8:29:13.82	&	-41:10:48.30	&	7.0	&	3.40	&	SOAR	&	2011B	\\
206	&	G259.7592-02.8378	&	8:22:52.22	&	-42:07:55.90	&	2.1	&	3.31	&	SOAR	&	2011B	\\
207	&	G259.9395-00.0419	&	8:35:31.01	&	-40:38:22.10	&	1.7	&	2.62	&	SOAR	&	2011B	\\
208	&	G260.9252+00.1149	&	8:39:20.20	&	-41:19:50.80	&	2.0	&	3.07	&	SOAR	&	2011B	\\
209	&	G261.6429-02.0922	&	8:32:07.46	&	-43:13:48.70	&	2.7	&	2.72	&	SOAR	&	2011B	\\
210	&	G263.5846-03.9973	&	8:29:53.20	&	-45:55:09.50	&	14.9	&	3.97	&	SOAR	&	2011B	\\
211	&	G263.7434+00.1161	&	8:48:48.64	&	-43:32:29.00	&	2.6	&	3.85	&	SOAR	&	2011B	\\
212	&	G263.7759-00.4281	&	8:46:34.84	&	-43:54:29.80	&	1.6	&	3.66	&	SOAR	&	2011B	\\
213	&	G264.1444+02.0190	&	8:58:12.81	&	-42:37:38.60	&	2.0	&	3.83	&	SOAR	&	2011B	\\
214	&	G264.2918+01.4700	&	8:56:27.71	&	-43:05:47.40	&	1.9	&	3.97	&	SOAR	&	2011B	\\
215	&	G265.1438+01.4548	&	8:59:27.53	&	-43:45:17.84	&	2.0	&	3.75	&	SOAR	&	2011B	\\
216	&	G265.3344+01.3916	&	8:59:53.20	&	-43:56:13.90	&	1.9	&	2.55	&	SOAR	&	2011B	\\
217	&	G267.7336-01.1058	&	8:58:04.20	&	-47:23:10.00	&	2.1	&	3.66	&	SOAR	&	2011B	\\
218	&	G267.9094+01.7816	&	9:11:14.23	&	-45:35:11.00	&	1.1	&	2.60	&	SOAR	&	2011B	\\
219	&	G268.0594-00.8040	&	9:00:41.06	&	-47:26:01.60	&	2.1	&	2.70	&	SOAR	&	2011B	\\
220	&	G268.3921-03.0659	&	8:51:37.05	&	-49:09:08.60	&	1.6	&	2.54	&	SOAR	&	2011B	\\
221	&	G268.3957-00.4842	&	9:03:24.93	&	-47:28:11.99	&	3.1	&	3.91	&	SOAR	&	2011B	\\
222	&	G268.4222-00.8490	&	9:01:54.28	&	-47:44:09.60	&	1.9	&	4.90	&	SOAR	&	2011B	\\
223	&	G268.4452-00.8442	&	9:02:01.00	&	-47:45:00.30	&	1.9	&	2.35	&	SOAR	&	2011B	\\
224	&	G269.5205-01.2510	&	9:04:29.25	&	-48:49:24.90	&	2.3	&	2.83	&	SOAR	&	2011B	\\
225	&	G269.7431-00.3193	&	9:09:32.98	&	-48:21:33.70	&	10.4	&	4.93	&	SOAR	&	2012B	\\
226	&	G269.8539-00.0630	&	9:11:08.33	&	-48:15:56.30	&	10.2	&	5.08	&	SOAR	&	2012B	\\
227	&	G271.2225-01.7712	&	9:09:11.16	&	-50:25:55.30	&	10.5	&	4.69	&	SOAR	&	2012B	\\
228	&	G275.8190-03.6009	&	9:21:29.24	&	-55:00:39.50	&	9.3	&	4.23	&	SOAR	&	2012B	\\
229	&	G281.0472-01.5432	&	9:59:15.84	&	-56:54:45.39	&	1.6	&	3.88	&	SOAR	&	2011B	\\
230	&	G281.2206-01.2556	&	10:01:33.79	&	-56:47:17.87	&	0.2	&	0.07	&	SOAR	&	2011B	\\
231	&	G281.9780-01.3712	&	10:05:31.53	&	-57:19:53.00	&	6.3	&	3.55	&	SOAR	&	2011B	\\
232	&	G282.7848-01.2869	&	10:10:46.73	&	-57:43:55.92	&	2.7	&	0.00	&	SOAR	&	2011B	\\
233	&	G282.8667-03.1483	&	10:02:55.92	&	-59:17:18.60	&	3.8	&	3.31	&	SOAR	&	2012B	\\
234	&	G282.8969-01.2727	&	10:11:31.70	&	-57:47:05.28	&	2.8	&	3.73	&	SOAR	&	2011B	\\
235	&	G284.6942-00.3600	&	10:26:36.40	&	-58:00:32.00	&	6.2	&	4.83	&	SOAR	&	2012B	\\
236	&	G286.2086+00.1694	&	10:38:32.70	&	-58:19:14.30	&	2.3	&	4.89	&	SOAR	&	2012B	\\
237	&	G287.2238-00.5339	&	10:42:48.88	&	-59:25:29.20	&	2.5	&	2.68	&	SOAR	&	2011B	\\
238	&	G287.8768-01.3618	&	10:44:17.85	&	-60:27:46.00	&	7.1	&	5.03	&	SOAR	&	2012B	\\
239	&	G287.8893-00.9316	&	10:46:00.23	&	-60:05:16.80	&	2.5	&	2.67	&	SOAR	&	2011B	\\
240	&	G288.1760-00.8351	&	10:48:24.23	&	-60:08:02.00	&	6.1	&	4.77	&	SOAR	&	2012B	\\
241	&	G288.9865+00.2533	&	10:58:00.27	&	-59:30:44.90	&	6.6	&	3.50	&	SOAR	&	2012B	\\
242	&	G289.9446-00.8909	&	11:01:10.67	&	-60:57:08.30	&	9.4	&	5.52	&	SOAR	&	2012B	\\
243	&	G290.8768-01.2170	&	11:07:11.38	&	-61:37:31.60	&	8.0	&	4.50	&	SOAR	&	2012B	\\
244	&	G291.5765-00.4310	&	11:15:04.60	&	-61:09:37.40	&	7.9	&	5.64	&	SOAR	&	2012B	\\
245	&	G293.5607-00.6703	&	11:30:07.10	&	-62:03:12.90	&	3.3	&	4.66	&	SOAR	&	2012B	\\
246	&	G294.6168-02.3440	&	11:34:32.85	&	-63:58:03.00	&	0.8	&	2.13	&	SOAR	&	2011B	\\
247	&	G295.1523-00.5890	&	11:43:25.23	&	-62:25:40.80	&	10.8	&	5.27	&	SOAR	&	2012B	\\
248	&	G295.1662-00.5802	&	11:43:33.43	&	-62:25:27.10	&	11.0	&	4.58	&	SOAR	&	2012B	\\
249	&	G295.5570-01.3787	&	11:45:04.73	&	-63:17:46.10	&	11.1	&	4.87	&	SOAR	&	2012B	\\
250	&	G296.4036-01.0185	&	11:53:08.22	&	-63:08:56.60	&	10.4	&	4.41	&	SOAR	&	2012B	\\
251	&	G296.7256-01.0382	&	11:55:52.75	&	-63:14:18.90	&	10.0	&	5.00	&	SOAR	&	2012B	\\
252	&	G296.8926-01.3050	&	11:56:49.75	&	-63:32:04.90	&	9.9	&	4.22	&	SOAR	&	2012A	\\
253	&	G298.8591-00.4372	&	12:15:25.27	&	-63:01:17.00	&	11.1	&	5.20	&	SOAR	&	2012A	\\
254	&	G300.3412-00.2190	&	12:28:36.09	&	-62:58:33.20	&	4.2	&	3.76	&	SOAR	&	2012A	\\
255	&	G300.5047-00.1745	&	12:30:03.60	&	-62:56:48.40	&	9.7	&	4.08	&	SOAR	&	2012A	\\
256	&	G300.7221+01.2007	&	12:32:50.83	&	-61:35:28.60	&	4.1	&	4.15	&	SOAR	&	2012B	\\
\hline\hline
	\end{tabular}
\begin{tabular}{clrrrrcc}
\hline\hline
ID	& MSX name	        &	R.A. (J2000)	    &	Decl. (J2000)	    &	d$_{kin}$ (kpc)&$\log(L/L_\odot)$	&	Telescope	&	Semester	\\
\hline\hline
257	&	G301.8147+00.7808	&	12:41:53.86	&	-62:04:14.60	&	4.4	&	4.33	&	SOAR	&	2012A	\\
258	&	G302.1515-00.9488	&	12:44:21.93	&	-63:48:36.00	&	12.1	&	3.83	&	SOAR	&	2012A	\\
259	&	G302.4546-00.7401	&	12:47:08.62	&	-63:36:30.00	&	12.6	&	4.36	&	SOAR	&	2012A	\\
260	&	G302.4867-00.0308	&	12:47:31.72	&	-62:53:57.40	&	4.5	&	4.10	&	SOAR	&	2012A	\\
261	&	G302.5005-00.7701	&	12:47:33.11	&	-63:38:19.30	&	12.1	&	3.94	&	SOAR	&	2012B	\\
262	&	G304.7592-00.6299	&	13:07:47.42	&	-63:26:37.00	&	12.2	&	3.64	&	SOAR	&	2012A	\\
263	&	G305.4748-00.0961	&	13:13:45.78	&	-62:51:27.60	&	6.1	&	3.57	&	SOAR	&	2012A	\\
264	&	G305.4840+00.2248	&	13:13:36.04	&	-62:32:13.50	&	4.9	&	3.89	&	SOAR	&	2012A	\\
265	&	G305.5393+00.3394	&	13:13:59.56	&	-62:25:07.60	&	3.2	&	3.51	&	SOAR	&	2012A	\\
266	&	G305.5610+00.0124	&	13:14:26.36	&	-62:44:30.40	&	5.9	&	4.96	&	SOAR	&	2012A	\\
267	&	G306.1160+00.1386	&	13:19:07.89	&	-62:33:42.80	&	2.8	&	4.39	&	SOAR	&	2012B	\\
268	&	G307.3950-00.5838	&	13:31:04.05	&	-63:06:42.40	&	13.6	&	4.10	&	SOAR	&	2012A	\\
269	&	G307.6138-00.2559	&	13:32:31.24	&	-62:45:17.00	&	7.4	&	4.59	&	SOAR	&	2012A	\\
270	&	G307.6213-00.2622	&	13:32:35.49	&	-62:45:31.30	&	7.3	&	4.76	&	SOAR	&	2012A	\\
271	&	G307.7359-00.5945	&	13:34:03.39	&	-63:04:04.60	&	14.0	&	4.30	&	SOAR	&	2012A	\\
272	&	G308.0023+02.0190	&	13:32:42.00	&	-60:26:45.20	&	1.7	&	2.27	&	SOAR	&	2012B	\\
273	&	G308.0049-00.3868	&	13:36:04.87	&	-62:49:05.10	&	7.4	&	3.96	&	SOAR	&	2012A	\\
274	&	G308.0108+02.0146	&	13:32:46.46	&	-60:26:56.00	&	1.7	&	4.02	&	SOAR	&	2012B	\\
275	&	G308.6480+00.6469	&	13:39:55.98	&	-61:40:58.90	&	6.1	&	4.30	&	SOAR	&	2012A	\\
276	&	G308.6876+00.5241	&	13:40:26.71	&	-61:47:55.30	&	6.2	&	3.74	&	SOAR	&	2012A	\\
277	&	G308.7008+00.5312	&	13:40:32.64	&	-61:47:19.90	&	6.3	&	3.66	&	SOAR	&	2012A	\\
278	&	G308.9176+00.1231	&	13:43:01.70	&	-62:08:51.20	&	5.3	&	5.27	&	SOAR	&	2012A	\\
279	&	G309.4230-00.6208	&	13:48:38.86	&	-62:46:09.50	&	3.6	&	3.51	&	SOAR	&	2012A	\\
280	&	G309.9206+00.4790	&	13:50:42.33	&	-61:35:07.80	&	5.3	&	5.10	&	SOAR	&	2012A	\\
281	&	G310.0135+00.3892	&	13:51:37.91	&	-61:39:07.50	&	3.3	&	4.74	&	SOAR	&	2012A	\\
282	&	G311.1359-00.2372	&	14:02:09.92	&	-61:58:37.70	&	14.3	&	4.09	&	SOAR	&	2012A	\\
283	&	G311.4925+00.4021	&	14:03:34.80	&	-61:15:52.10	&	5.5	&	3.61	&	SOAR	&	2012A	\\
284	&	G311.4942+00.4163	&	14:03:33.81	&	-61:15:02.50	&	5.6	&	3.68	&	SOAR	&	2012A	\\
285	&	G311.5131-00.4532	&	14:05:45.83	&	-62:04:49.10	&	7.1	&	4.13	&	SOAR	&	2012A	\\
286	&	G311.6050-00.6369	&	14:06:58.14	&	-62:13:49.20	&	14.7	&	4.34	&	SOAR	&	2012A	\\
287	&	G311.9799-00.9527	&	14:10:51.43	&	-62:25:16.30	&	3.1	&	2.87	&	SOAR	&	2012B	\\
288	&	G313.5769+00.3267	&	14:20:08.35	&	-60:41:55.30	&	8.3	&	4.67	&	SOAR	&	2011A	\\
289	&	G314.3197+00.1125	&	14:26:26.28	&	-60:38:31.50	&	3.6	&	4.10	&	SOAR	&	2012A	\\
290	&	G316.1386-00.5009	&	14:42:01.87	&	-60:30:09.50	&	7.6	&	3.62	&	SOAR	&	2012A	\\
291	&	G316.6412-00.0867	&	14:44:18.84	&	-59:55:10.50	&	11.0	&	4.92	&	SOAR	&	2011A	\\
292	&	G316.9386-03.8102	&	15:00:33.59	&	-63:06:55.80	&	0.3	&	2.00	&	SOAR	&	2012B	\\
293	&	G316.9531-03.8130	&	15:00:41.06	&	-63:06:39.60	&	0.3	&	1.65	&	SOAR	&	2012B	\\
294	&	G317.7477+00.0112	&	14:51:51.97	&	-59:21:04.20	&	14.7	&	4.24	&	SOAR	&	2012A	\\
295	&	G318.0489+00.0854	&	14:53:42.33	&	-59:08:52.30	&	3.4	&	3.84	&	SOAR	&	2012A	\\
296	&	G318.9480-00.1969	&	15:00:55.31	&	-58:58:52.60	&	2.4	&	3.80	&	SOAR	&	2012A	\\
297	&	G319.8366-00.1963	&	15:06:54.49	&	-58:32:58.70	&	0.9	&	2.35	&	SOAR	&	2012B	\\
298	&	G320.2046+00.8626	&	15:05:21.83	&	-57:26:49.20	&	2.8	&	3.74	&	SOAR	&	2012A	\\
299	&	G320.2437-00.5619	&	15:11:01.72	&	-58:39:38.80	&	9.5	&	4.26	&	SOAR	&	2012A	\\
300	&	G320.2878-00.3069	&	15:10:18.73	&	-58:25:08.70	&	8.6	&	4.21	&	SOAR	&	2012A	\\
301	&	G321.0523-00.5070	&	15:16:06.11	&	-58:11:41.70	&	9.1	&	4.86	&	SOAR	&	2011A	\\
302	&	G321.3803-00.3016	&	15:17:23.38	&	-57:51:02.70	&	9.4	&	4.35	&	SOAR	&	2012A	\\
303	&	G321.3824-00.2861	&	15:17:20.21	&	-57:50:00.30	&	9.5	&	4.39	&	SOAR	&	2012A	\\
304	&	G322.1729+00.6442	&	15:18:38.13	&	-56:37:32.50	&	3.8	&	4.02	&	SOAR	&	2012A	\\
305	&	G323.7410-00.2552	&	15:31:43.96	&	-56:30:26.60	&	10.4	&	5.24	&	SOAR	&	2011A	\\
306	&	G324.1594+00.2622	&	15:32:03.90	&	-55:50:35.70	&	8.0	&	4.25	&	SOAR	&	2012A	\\
307	&	G326.4755+00.6947	&	15:43:18.94	&	-54:07:35.40	&	2.8	&	3.64	&	SOAR	&	2012A	\\
308	&	G326.5437+00.1684	&	15:45:53.26	&	-54:30:01.30	&	9.5	&	3.99	&	SOAR	&	2012A	\\
309	&	G326.6618+00.5207	&	15:45:02.84	&	-54:09:03.00	&	11.5	&	5.78	&	SOAR	&	2011A	\\
310	&	G326.7249+00.6159	&	15:44:59.42	&	-54:02:17.40	&	11.4	&	5.21	&	SOAR	&	2011A	\\
311	&	G327.1192+00.5103	&	15:47:32.80	&	-53:52:39.30	&	5.3	&	4.68	&	SOAR	&	2011A	\\
312	&	G327.9455-00.1149	&	15:54:34.59	&	-53:50:42.10	&	11.2	&	4.55	&	SOAR	&	2011A	\\
313	&	G328.2523-00.5320	&	15:57:59.82	&	-53:58:00.40	&	3.1	&	4.66	&	SOAR	&	2011A	\\
314	&	G328.3442-00.4629	&	15:58:09.62	&	-53:51:18.20	&	11.5	&	4.73	&	SOAR	&	2011A	\\
315	&	G328.5487+00.2717	&	15:56:01.48	&	-53:09:43.90	&	3.9	&	3.32	&	SOAR	&	2012B	\\
316	&	G329.0663-00.3081	&	16:01:09.93	&	-53:16:02.30	&	11.7	&	4.82	&	SOAR	&	2012B	\\
317	&	G329.6098+00.1139	&	16:02:03.09	&	-52:35:33.10	&	10.6	&	4.67	&	SOAR	&	2011A	\\
318	&	G331.0890+00.0163	&	16:09:38.88	&	-51:40:43.80	&	5.8	&	3.56	&	SOAR	&	2012A	\\
319	&	G331.3546+01.0638	&	16:06:25.78	&	-50:43:22.20	&	4.8	&	4.82	&	SOAR	&	2011A	\\
320	&	G331.5651+00.2883	&	16:10:42.37	&	-51:09:19.80	&	11.2	&	4.00	&	SOAR	&	2012A	\\
\hline\hline
	\end{tabular}
\end{table*}

\begin{table*}
	\contcaption{Log of observations.}
	\begin{tabular}{clrrrrcc}
\hline\hline
ID	& MSX name	        &	R.A. (J2000)	    &	Decl. (J2000)	    &	d$_{kin}$ (kpc)&$\log(L/L_\odot)$	&	Telescope	&	Semester	\\
\hline\hline
321	&	G331.6191-00.0442	&	16:12:24.61	&	-51:21:42.40	&	10.2	&	3.98	&	SOAR	&	2012A	\\
322	&	G332.0939-00.4206	&	16:16:16.46	&	-51:18:25.20	&	11.2	&	5.88	&	SOAR	&	2011A	\\
323	&	G332.4683-00.5228	&	16:18:26.53	&	-51:07:12.00	&	11.5	&	4.53	&	SOAR	&	2011A	\\
324	&	G332.7013-00.5874	&	16:19:47.46	&	-51:00:06.60	&	11.3	&	4.63	&	SOAR	&	2011A	\\
325	&	G333.1075-00.5020	&	16:21:14.22	&	-50:39:12.60	&	3.7	&	3.50	&	SOAR	&	2012A	\\
326	&	G333.3151+00.1053	&	16:19:29.06	&	-50:04:40.80	&	3.3	&	3.67	&	SOAR	&	2012A	\\
327	&	G333.4747-00.2366	&	16:21:41.68	&	-50:12:30.90	&	11.7	&	4.52	&	SOAR	&	2011A	\\
328	&	G333.9305-00.1319	&	16:23:13.88	&	-49:48:42.80	&	12.2	&	4.67	&	SOAR	&	2011A	\\
329	&	G334.8438+00.2095	&	16:25:40.51	&	-48:55:16.20	&	10.4	&	3.16	&	SOAR	&	2012B	\\
330	&	G336.3684-00.0033	&	16:32:55.85	&	-47:57:45.50	&	7.8	&	4.21	&	SOAR	&	2012A	\\
331	&	G336.8308-00.3752	&	16:36:26.16	&	-47:52:30.90	&	13.7	&	4.71	&	SOAR	&	2011A	\\
332	&	G337.0963-00.9291	&	16:39:57.78	&	-48:02:48.30	&	12.4	&	4.16	&	SOAR	&	2012A	\\
333	&	G337.3071-00.1521	&	16:37:21.57	&	-47:22:19.50	&	4.5	&	3.47	&	SOAR	&	2012A	\\
334	&	G338.0008-00.1498	&	16:40:04.02	&	-46:51:18.10	&	11.3	&	4.54	&	SOAR	&	2011A	\\
335	&	G338.1127-00.1905	&	16:40:40.84	&	-46:47:54.90	&	12.1	&	3.83	&	SOAR	&	2012A	\\
336	&	G338.2801+00.5419	&	16:38:09.14	&	-46:11:04.50	&	11.5	&	4.26	&	SOAR	&	2012A	\\
337	&	G338.5459+02.1175	&	16:32:32.18	&	-44:55:30.00	&	8.1	&	0.91	&	SOAR	&	2012B	\\
338	&	G338.9196+00.5495	&	16:40:34.12	&	-45:42:08.20	&	4.4	&	4.55	&	SOAR	&	2011A	\\
339	&	G338.9237+00.5618	&	16:40:34.12	&	-45:42:08.20	&	4.4	&	4.55	&	SOAR	&	2011A	\\
340	&	G339.3316+00.0964	&	16:44:04.39	&	-45:41:27.10	&	13.2	&	4.60	&	SOAR	&	2011A	\\
341	&	G339.6221-00.1209	&	16:46:05.99	&	-45:36:43.90	&	2.9	&	4.40	&	SOAR	&	2011A	\\
342	&	G339.6816-01.2058	&	16:51:05.85	&	-46:15:54.70	&	13.5	&	4.67	&	SOAR	&	2011A	\\
343	&	G339.8838-01.2588	&	16:52:04.66	&	-46:08:33.60	&	13.2	&	6.18	&	SOAR	&	2011A	\\
344	&	G340.1537+00.5116	&	16:45:20.10	&	-44:47:49.80	&	12.0	&	4.10	&	SOAR	&	2012A	\\
345	&	G340.7455-01.0021	&	16:54:04.05	&	-45:18:50.00	&	13.4	&	5.05	&	SOAR	&	2011A	\\
346	&	G341.2182-00.2136	&	16:52:17.93	&	-44:26:53.00	&	12.5	&	4.66	&	SOAR	&	2011A	\\
347	&	G342.7057+00.1260	&	16:56:02.80	&	-43:04:51.20	&	12.6	&	4.80	&	SOAR	&	2011A	\\
348	&	G343.8354-00.1058	&	17:00:50.86	&	-42:20:17.40	&	2.6	&	3.03	&	SOAR	&	2012B	\\
349	&	G345.1876+01.0308	&	17:00:30.76	&	-40:34:22.40	&	2.0	&	3.30	&	SOAR	&	2012B	\\
350	&	G345.6985-00.0894	&	17:06:50.64	&	-40:50:59.50	&	0.8	&	2.43	&	SOAR	&	2012B	\\
351	&	G347.0775-00.3927	&	17:12:25.81	&	-39:55:19.90	&	14.9	&	5.21	&	SOAR	&	2011A	\\
352	&	G348.0030+00.0728	&	17:13:18.24	&	-38:53:58.50	&	13.3	&	4.43	&	SOAR	&	2011A	\\
353	&	G348.5477+00.3721	&	17:13:41.71	&	-38:16:57.70	&	1.4	&	2.05	&	SOAR	&	2012B	\\
\hline\hline
	\end{tabular}
\begin{tabular}{cccccl}
\hline\hline
ID	&	Ext. Continuum	&	Stellar 	&	Primary H$_2$	&	Secondary H$_2$	&	Components	\\
	&	 Emission	&	Cluster		&	Classification	&	Classification	&			\\
\hline
001	&	Y	&	N	&	N	&	-	&	-	\\
002	&	N	&	N	&	BP2	&	D	&	BP2(1a,b), D(2a,b)	\\
003	&	Y	&	N	&	D	&	-	&	D(1)	\\
004	&	N	&	N	&	N	&	-	&	-	\\
005	&	N	&	N	&	N	&	-	&	-	\\
006	&	Y	&	N	&	BP2	&	K	&	BP2(1a-f),K(2,3,4)	\\
007	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
008	&	N	&	N	&	N	&	-	&	-	\\
009	&	N	&	N	&	N	&	-	&	-	\\
010	&	N	&	N	&	N	&	-	&	-	\\
011	&	N	&	N	&	N	&	-	&	-	\\
012	&	N	&	N	&	N	&	-	&	-	\\
013	&	N	&	N	&	N	&	-	&	-	\\
014	&	N	&	N	&	N	&	-	&	-	\\
015	&	N	&	N	&	N	&	-	&	-	\\
016	&	N	&	N	&	N	&	-	&	-	\\
017	&	N	&	N	&	N	&	-	&	-	\\
018	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
019	&	N	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
020	&	N	&	N	&	N	&	-	&	-	\\
021	&	N	&	N	&	N	&	-	&	-	\\
022	&	Y	&	Y	&	D	&	-	&	D(1)	\\
023	&	Y	&	N	&	N	&	-	&	-	\\
024	&	N	&	N	&	N	&	-	&	-	\\
025	&	N	&	N	&	N	&	-	&	-	\\
026	&	Y	&	N	&	BP2	&	-	&	BP2(1a-h)	\\
027	&	N	&	N	&	N	&	-	&	-	\\
028	&	N	&	N	&	N	&	-	&	-	\\
029	&	N	&	N	&	N	&	-	&	-	\\
030	&	N	&	N	&	N	&	-	&	-	\\
031	&	N	&	N	&	N	&	-	&	-	\\
032	&	N	&	N	&	N	&	-	&	-	\\
033	&	N	&	N	&	N	&	-	&	-	\\
034	&	Y	&	Y	&	K	&	-	&	K(1,2,3,4,5)	\\
035	&	N	&	N	&	N	&	-	&	-	\\
036	&	N	&	N	&	N	&	-	&	-	\\
037	&	N	&	N	&	N	&	-	&	-	\\
038	&	N	&	N	&	N	&	-	&	-	\\
039	&	Y	&	Y	&	N	&	-	&	-	\\
040	&	N	&	N	&	N	&	-	&	-	\\
041	&	N	&	N	&	N	&	-	&	-	\\
042	&	N	&	N	&	N	&	-	&	-	\\
043	&	Y	&	N	&	N	&	-	&	-	\\
044	&	N	&	N	&	N	&	-	&	-	\\
045	&	Y	&	N	&	BP2	&	-	&	BP2(1a,1b)	\\
046	&	N	&	N	&	N	&	-	&	-	\\
047	&	N	&	N	&	N	&	-	&	-	\\
048	&	N	&	N	&	N	&	-	&	-	\\
049	&	N	&	N	&	N	&	-	&	-	\\
050	&	N	&	N	&	N	&	-	&	-	\\
051	&	N	&	N	&	N	&	-	&	-	\\
052	&	N	&	N	&	N	&	-	&	-	\\
053	&	Y	&	N	&	D	&	-	&	D(1,2,3)	\\
054	&	N	&	N	&	K	&	-	&	K(1,2,3,4)	\\
055	&	N	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
056	&	N	&	N	&	N	&	-	&	-	\\
057	&	N	&	N	&	N	&	-	&	-	\\
058	&	N	&	N	&	N	&	-	&	-	\\
059	&	N	&	N	&	N	&	-	&	-	\\
060	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
061	&	N	&	N	&	N	&	-	&	-	\\
062	&	Y	&	N	&	N	&	-	&	-	\\
063	&	N	&	N	&	N	&	-	&	-	\\
\hline\hline
	\end{tabular}
\begin{tabular}{cccccl}
\hline\hline
ID	&	Ext. Continuum	&	Stellar 	&	Primary H$_2$	&	Secondary H$_2$	&	Components	\\
	&	 Emission	&	Cluster		&	Classification	&	Classification	&			\\
\hline
064	&	N	&	N	&	N	&	-	&	-	\\
065	&	N	&	N	&	N	&	-	&	-	\\
066	&	N	&	Y	&	N	&	-	&	-	\\
067	&	N	&	N	&	N	&	-	&	-	\\
068	&	N	&	N	&	N	&	-	&	-	\\
069	&	N	&	N	&	N	&	-	&	-	\\
070	&	Y	&	N	&	K	&	-	&	K(1)	\\
071	&	N	&	N	&	N	&	-	&	-	\\
072	&	Y	&	N	&	N	&	-	&	-	\\
073	&	Y	&	N	&	N	&	-	&	-	\\
074	&	N	&	N	&	N	&	-	&	-	\\
075	&	N	&	N	&	N	&	-	&	-	\\
076	&	N	&	N	&	N	&	-	&	-	\\
077	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
078	&	Y	&	N	&	N	&	-	&	-	\\
079	&	N	&	N	&	N	&	-	&	-	\\
080	&	N	&	N	&	N	&	-	&	-	\\
081	&	N	&	Y	&	N	&	-	&	-	\\
082	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
083	&	Y	&	N	&	N	&	-	&	-	\\
084	&	Y	&	N	&	N	&	-	&	-	\\
085	&	Y	&	Y	&	K	&	-	&	K(1)	\\
086	&	Y	&	N	&	D	&	-	&	D(1,2,3,4),D(067-1,067-2)	\\
087	&	Y	&	Y	&	D	&	-	&	D(1,2),D(086-1,086-3,086-4)	\\
088	&	Y	&	Y	&	D	&	-	&	D(1,2)	\\
089	&	Y	&	N	&	K	&	D	&	K(1),D(2)	\\
090	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b,c,d),K(2,3)	\\
091	&	Y	&	Y	&	BP2	&	-	&	BP2(1a,b)	\\
092	&	Y	&	N	&	BP2	&	K	&	BP2(1),K(2)	\\
093	&	Y	&	N	&	D	&	-	&	D(1)	\\
094	&	Y	&	N	&	D	&	-	&	D(1)	\\
095	&	Y	&	N	&	D	&	-	&	D(1)	\\
096	&	Y	&	N	&	N	&	BP1,BP2	&	BP1(097-1a,b,c), BP2(097-2a,b)	\\
097	&	N	&	N	&	BP2	&	-	&	BP2(1a,b),BP2(2a,b)	\\
098	&	N	&	N	&	BP2	&	K	&	BP2(1a,b),K(2,3,4,5)	\\
099	&	Y	&	Y	&	BP2	&	D	&	BP2(1a,b),BP2(2a,b),D(3)	\\
100	&	N	&	N	&	N	&	-	&	-	\\
101	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
102	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
103	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
104	&	Y	&	Y	&	BP2	&	K	&	BP2(1a,b),BP2(2a,b),BP2(3),K(4)	\\
105	&	Y	&	N	&	BP1	&	-	&	BP1(1)	\\
106	&	Y	&	N	&	K	&	D	&	K(1,2,3),D(4,5)	\\
107	&	Y	&	Y	&	D	&	-	&	D(1a,b,c),D(2a,b)	\\
108	&	Y	&	N	&	K	&	D	&	K(1),D(2,3)	\\
109	&	Y	&	N	&	K	&	-	&	K(1)	\\
110	&	Y	&	N	&	K	&	D	&	K(1,3),D(2)	\\
111	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
112	&	N	&	Y	&	BP4	&	-	&	BP4(1a,b,c,d)	\\
113	&	Y	&	N	&	BP5	&	-	&	BP5(1a,1b,2a,2b,3a)	\\
114	&	Y	&	N	&	N	&	-	&	-	\\
115	&	N	&	Y	&	N	&	-	&	-	\\
116	&	Y	&	N	&	D	&	-	&	D(1a,b),D(2)	\\
117	&	N	&	N	&	N	&	-	&	-	\\
118	&	Y	&	Y	&	K	&	-	&	K(1,2,3)	\\
119	&	N	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
120	&	N	&	Y	&	K	&	-	&	K(1,2)	\\
121	&	Y	&	Y	&	K	&	-	&	K(1)	\\
122	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
123	&	Y	&	N	&	K	&	-	&	K(1,2,3,4)	\\
124	&	Y	&	Y	&	D	&	-	&	D(1,2)	\\
125	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
126	&	Y	&	N	&	BP1	&	K,D	&	BP1(1),K(2,3),BP1(4),D(5a,b,c),D(6)	\\
\hline\hline
	\end{tabular}
\begin{tabular}{cccccl}
\hline\hline
ID	&	Ext. Continuum	&	Stellar 	&	Primary H$_2$	&	Secondary H$_2$	&	Components	\\
	&	 Emission	&	Cluster		&	Classification	&	Classification	&			\\
\hline
127	&	Y	&	N	&	BP2	&	K,D	&	BP2(1a,b),K(2,3,4),BP2(128-1a,b),D(128-2)	\\
128	&	Y	&	Y	&	BP2	&	D,K	&	BP2(1a,b),D(2),K(3)	\\
129	&	Y	&	Y	&	BP2	&	-	&	BP2(1a,b)	\\
130	&	Y	&	Y	&	BP2	&	K	&	BP2(1a,b), K(2)	\\
131	&	Y	&	Y	&	D	&	-	&	D(1a,b,c), D(2a,b,c)	\\
132	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b,c)	\\
133	&	Y	&	Y	&	D	&	K	&	D(1a,b,c,d),D(2,3),K(106-1,106-2,106-3),K(106-4a,b),D(106-5)	\\
134	&	N	&	N	&	K	&	D,BP2	&	K(1a,b,c,d,e),K(2),K(3a,b,c),K(4a,b),D(5),BP2(136-1a,b),BP2(136-2),K(8)	\\
135	&	Y	&	Y	&	D	&	-	&	D(1)	\\
136	&	Y	&	N	&	BP4	&	-	&	BP4(1a,1b,2a,2b,2c)	\\
137	&	Y	&	N	&	K	&	D	&	K(1,2,3),D(4,5,6)	\\
138	&	Y	&	Y	&	K	&	-	&	K(1,2)	\\
139	&	Y	&	Y	&	BP2	&	-	&	BP2(1a,b)	\\
140	&	N	&	Y	&	BP1	&	K	&	BP1(1),K(2),BP1(141-1)	\\
141	&	Y	&	Y	&	BP1	&	-	&	BP1(1),BP1(140-1)	\\
142	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
143	&	Y	&	Y	&	K	&	-	&	K(1a,b)	\\
144	&	N	&	N	&	K	&	-	&	K(1)	\\
145	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b,c), BP2(2a,b), K(3,4,5)	\\
146	&	Y	&	N	&	BP1	&	D	&	BP1(1a,b), D(2a,b,c)	\\
147	&	Y	&	N	&	D	&	K	&	D(1,2),K(146-1)	\\
148	&	Y	&	N	&	D	&	-	&	D(1)	\\
149	&	Y	&	Y	&	BP1	&	K,D	&	BP1(1), K(2), D(3a,b,c,d), D(4)	\\
150	&	Y	&	Y	&	BP2	&	K	&	BP2(1a,b), K(2)	\\
151	&	N	&	N	&	K	&	-	&	K(1,2)	\\
152	&	N	&	N	&	N	&	-	&	-	\\
153	&	Y	&	Y	&	BP2	&	K,BP1	&	BP2(1a,b), K(2), BP1(3a,b)	\\
154	&	Y	&	Y	&	K	&	D,BP2	&	K(1,2,3,5), D(4,7), BP2(6a,b)	\\
155	&	Y	&	N	&	BP4	&	K	&	BP4(1a,1b,2a,2b), K(3,4,5)	\\
156	&	Y	&	Y	&	N	&	-	&	-	\\
157	&	N	&	N	&	N	&	-	&	-	\\
158	&	N	&	N	&	K	&	-	&	K(1,2)	\\
159	&	Y	&	Y	&	K	&	BP2	&	K(1,3), BP2(2a,b), BP2(4a,b)	\\
160	&	Y	&	N	&	N	&	-	&	-	\\
161	&	N	&	N	&	K	&	-	&	K(1)	\\
162	&	Y	&	Y	&	BP8	&	K	&	BP8(1a,1b,1c,4,6a,6b,7a,7b), K(2,3,5)	\\
163	&	Y	&	Y	&	BP6	&	K	&	BP6(2a,2b,5a,5b,7a,7b), K(1,3,4,6), K(9a,b)	\\
164	&	Y	&	Y	&	K	&	BP2,D	&	K(1,2,3,4,5,7,10), BP2(6a,b,c), BP2(8a,b), BP2(9a,b), D(11a,b), D(12)	\\
165	&	Y	&	N	&	K	&	BP2,D	&	K(1,2,3,4,5),BP2(6,7),D(not labelled)	\\
166	&	N	&	N	&	N	&	D	&	D(1)	\\
167	&	Y	&	Y	&	BP4	&	BP1,BP2	&	BP4(1a,1b,2a,2b),BP1(3),BP2(4a,b)	\\
168	&	Y	&	N	&	BP2	&	K	&	BP2(1a-e),K(2,3)	\\
169	&	Y	&	Y	&	D	&		&	D(1,2,3)	\\
170	&	Y	&	N	&	K	&	D	&	K(1a,1b),D(2),D(171-1)	\\
171	&	Y	&	Y	&	BP2	&	K,D	&	BP2(1a,b,c),K(2-12),D(13a,b,c)	\\
172	&	N	&	N	&	N	&	-	&	-	\\
173	&	N	&	Y	&	D	&	-	&	D(not labelled)	\\
174	&	Y	&	Y	&	D	&	K	&	D(1),K(2)	\\
175	&	Y	&	Y	&	K	&	-	&	K(1a,b),K(2a,b),K(3,4)	\\
176	&	Y	&	Y	&	BP2	&		&	BP2(1a,1b,2a,2b)	\\
177	&	Y	&	Y	&	D	&	-	&	D(1),D(2a,b)	\\
178	&	N	&	Y	&	K	&	-	&	K(1,2)	\\
179	&	Y	&	N	&	BP3	&	K,D	&	BP3(1a,1b,2),K(3,4),D(5a,b)	\\
180	&	Y	&	Y	&	K	&	BP1,BP2	&	K(1,2,4,5,6,7),BP1(3),BP2(8a,b,c),BP2(9a,b,c),BP2(10a,b)	\\
181	&	Y	&	N	&	BP1	&	-	&	BP1(1a,b)	\\
182	&	Y	&	N	&	K	&	BP2,D	&	K(1,2,4),BP2(3a,b),D(5,6,7)	\\
183	&	Y	&	N	&	BP4	&	K	&	BP2(1a,1b,2a,2b),K(3)	\\
184	&	N	&	N	&	N	&	-	&	-	\\
185	&	Y	&	N	&	N	&	-	&	-	\\
186	&	Y	&	N	&	N	&	-	&	-	\\
187	&	Y	&	Y	&	BP2	&	-	&	BP2(1a-e)	\\
188	&	Y	&	N	&	K	&	-	&	K(1,2,3)	\\
\hline\hline
	\end{tabular}
\begin{tabular}{cccccl}
\hline\hline
ID	&	Ext. Continuum	&	Stellar 	&	Primary H$_2$	&	Secondary H$_2$	&	Components	\\
	&	 Emission	&	Cluster		&	Classification	&	Classification	&			\\
\hline
189	&	N	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
190	&	Y	&	N	&	K	&	-	&	K(1,2,3)	\\
191	&	N	&	N	&	N	&	-	&	-	\\
192	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
193	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b),K(2)	\\
194	&	N	&	N	&	N	&	-	&	-	\\
195	&	Y	&	N	&	N	&	-	&	-	\\
196	&	Y	&	Y	&	BP1	&	K	&	BP1(1),K(2)	\\
197	&	Y	&	Y	&	K	&	D	&	K(1),D(2)	\\
198	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
199	&	Y	&	Y	&	K	&	-	&	K(1)	\\
200	&	Y	&	Y	&	N	&	-	&	-	\\
201	&	N	&	Y	&	D	&	-	&	D(1)	\\
202	&	Y	&	Y	&	D	&	-	&	D(1)	\\
203	&	Y	&	N	&	N	&	-	&	-	\\
204	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
205	&	N	&	Y	&	N	&	-	&	-	\\
206	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
207	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b),K(2,3)	\\
208	&	N	&	N	&	N	&	-	&	-	\\
209	&	Y	&	N	&	BP4	&	K	&	BP2(1a-1g,2a,b,c),K(3,4,5,6,7)	\\
210	&	N	&	N	&	N	&	-	&	-	\\
211	&	Y	&	Y	&	K	&	-	&	K(1a)	\\
212	&	Y	&	N	&	BP4	&	BP2,K	&	BP1(1a,1b,2a,2b),BP2(3a-3f),K(4)	\\
213	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
214	&	Y	&	N	&	D	&	K	&	D(1a,b),K(1c-f),K(2,3,4)	\\
215	&	Y	&	Y	&	K	&	D	&	K(1),D(2a,b)	\\
216	&	N	&	N	&	K	&	-	&	K(1,2)	\\
217	&	Y	&	Y	&	D	&	-	&	D(1),D(2a,b)	\\
218	&	Y	&	N	&	N	&	-	&	-	\\
219	&	Y	&	Y	&	N	&	-	&	-	\\
220	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b,c,d),K(2)	\\
221	&	N	&	N	&	N	&	-	&	-	\\
222	&	Y	&	N	&	D	&	-	&	D(1,2,3)	\\
223	&	N	&	N	&	K	&	-	&	K(1)	\\
224	&	N	&	Y	&	K	&	-	&	K(1,2,3)	\\
225	&	N	&	N	&	N	&	-	&	-	\\
226	&	N	&	Y	&	N	&	-	&	-	\\
227	&	N	&	N	&	N	&	-	&	-	\\
228	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b),K(2,3,4)	\\
229	&	Y	&	Y	&	D	&	-	&	D(1a,b)	\\
230	&	N	&	Y	&	N	&	-	&	-	\\
231	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
232	&	N	&	N	&	N	&	-	&	-	\\
233	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b),K(2,3,4)	\\
234	&	Y	&	N	&	BP1	&	-	&	BP1(1)	\\
235	&	N	&	Y	&	N	&	-	&	-	\\
236	&	Y	&	N	&	D	&	-	&	D(1)	\\
237	&	Y	&	Y	&	BP4	&	K	&	BP4(1a,1b,1c,2a,2b),K(3,4)	\\
238	&	Y	&	N	&	BP2	&	-	&	BP2(1a,1b)	\\
239	&	N	&	N	&	D	&	-	&	D(1,2a,2b)	\\
240	&	N	&	N	&	N	&	-	&	-	\\
241	&	Y	&	N	&	D	&	-	&	D(1)	\\
242	&	N	&	N	&	K	&	-	&	K(1)	\\
243	&	N	&	N	&	N	&	-	&	-	\\
244	&	N	&	N	&	N	&	-	&	-	\\
245	&	Y	&	Y	&	D	&	-	&	D(1),D(2a,b)	\\
246	&	Y	&	Y	&	N	&	-	&	-	\\
247	&	N	&	N	&	D	&	-	&	D(1)	\\
248	&	N	&	N	&	N	&	-	&	-	\\
249	&	Y	&	N	&	D	&	-	&	D(1)	\\
250	&	N	&	Y	&	D	&	-	&	D(1)	\\
251	&	N	&	N	&	K	&	-	&	K(1,2)	\\
\hline\hline
	\end{tabular}
\begin{tabular}{cccccl}
\hline\hline
ID	&	Ext. Continuum	&	Stellar 	&	Primary H$_2$	&	Secondary H$_2$	&	Components	\\
	&	 Emission	&	Cluster		&	Classification	&	Classification	&			\\
\hline
252	&	Y	&	Y	&	N	&	-	&	-	\\
253	&	Y	&	Y	&	N	&	-	&	-	\\
254	&	N	&	Y	&	N	&	-	&	-	\\
255	&	N	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
256	&	Y	&	N	&	N	&	-	&	-	\\
257	&	N	&	Y	&	N	&	-	&	-	\\
258	&	N	&	N	&	N	&	-	&	-	\\
259	&	N	&	Y	&	N	&	-	&	-	\\
260	&	Y	&	N	&	N	&	-	&	-	\\
261	&	N	&	N	&	N	&	-	&	-	\\
262	&	N	&	N	&	N	&	-	&	-	\\
263	&	Y	&	N	&	N	&	-	&	-	\\
264	&	Y	&	N	&	N	&	-	&	-	\\
265	&	N	&	N	&	N	&	-	&	-	\\
266	&	Y	&	Y	&	N	&	-	&	-	\\
267	&	Y	&	N	&	N	&	-	&	-	\\
268	&	N	&	N	&	N	&	-	&	-	\\
269	&	Y	&	N	&	K	&	-	&	K(1)	\\
270	&	Y	&	N	&	D	&	-	&	D(1)	\\
271	&	N	&	N	&	N	&	-	&	-	\\
272	&	Y	&	N	&	K	&	-	&	K(1,2),D(3)	\\
273	&	N	&	N	&	N	&	-	&	-	\\
274	&	Y	&	Y	&	BP2	&	K	&	BP2(1a,b),K(2,3,4,5,6,7)	\\
275	&	N	&	N	&	N	&	-	&	-	\\
276	&	Y	&	N	&	N	&	-	&	-	\\
277	&	N	&	N	&	N	&	-	&	-	\\
278	&	N	&	N	&	N	&	-	&	-	\\
279	&	N	&	N	&	N	&	-	&	-	\\
280	&	Y	&	N	&	N	&	-	&	-	\\
281	&	Y	&	N	&	N	&	-	&	-	\\
282	&	N	&	N	&	N	&	-	&	-	\\
283	&	N	&	N	&	N	&	-	&	-	\\
284	&	N	&	N	&	N	&	-	&	-	\\
285	&	Y	&	N	&	N	&	-	&	-	\\
286	&	N	&	N	&	N	&	-	&	-	\\
287	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
288	&	N	&	N	&	K	&	-	&	K(1)	\\
289	&	N	&	N	&	N	&	-	&	-	\\
290	&	Y	&	N	&	N	&	-	&	-	\\
291	&	N	&	N	&	N	&	-	&	-	\\
292	&	Y	&	N	&	BP1	&	-	&	BP1(1a,b,c,d)	\\
293	&	N	&	N	&	N	&	BP1	&	-	\\
294	&	N	&	N	&	N	&	-	&	-	\\
295	&	Y	&	N	&	BP4	&	-	&	BP4(1a,1b,2,3)	\\
296	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b,c)	\\
297	&	N	&	N	&	N	&	-	&	-	\\
298	&	N	&	N	&	N	&	-	&	-	\\
299	&	N	&	N	&	N	&	-	&	-	\\
300	&	N	&	N	&	N	&	-	&	-	\\
301	&	Y	&	N	&	D	&	-	&	D(1a,b,c,d)	\\
302	&	N	&	N	&	N	&	-	&	-	\\
303	&	N	&	N	&	N	&	-	&	-	\\
304	&	Y	&	N	&	N	&	-	&	-	\\
305	&	Y	&	Y	&	D	&	K	&	D(1),K(2a,b,c,d)	\\
306	&	N	&	N	&	N	&	-	&	-	\\
307	&	Y	&	Y	&	BP2	&	-	&	BP2(1a,b)	\\
308	&	Y	&	N	&	N	&	-	&	-	\\
309	&	Y	&	N	&	K	&	-	&	K(1)	\\
310	&	Y	&	N	&	D	&	-	&	D(1),K(2)	\\
311	&	Y	&	N	&	N	&	-	&	-	\\
312	&	N	&	N	&	N	&	-	&	-	\\
313	&	N	&	N	&	K	&	-	&	K(1,2)	\\
314	&	N	&	N	&	N	&	-	&	-	\\
\hline\hline
	\end{tabular}
    \end{center}
\end{table*}

\begin{table*}
	\contcaption{General classification of the sources.}
    \begin{center}
	\begin{tabular}{cccccl}
\hline\hline
ID	&	Ext. Continuum	&	Stellar 	&	Primary H$_2$	&	Secondary H$_2$	&	Components	\\
	&	 Emission	&	Cluster		&	Classification	&	Classification	&			\\
\hline
315	&	Y	&	N	&	BP2	&	-	&	BP2(1a,b)	\\
316	&	N	&	N	&	N	&	-	&	-	\\
317	&	N	&	N	&	N	&	-	&	-	\\
318	&	N	&	N	&	N	&	-	&	-	\\
319	&	Y	&	Y	&	D	&	-	&	D(1,2)	\\
320	&	Y	&	N	&	N	&	-	&	-	\\
321	&	N	&	N	&	N	&	-	&	-	\\
322	&	Y	&	N	&	N	&	-	&	-	\\
323	&	Y	&	N	&	D	&	-	&	D(1)	\\
324	&	Y	&	N	&	N	&	-	&	-	\\
325	&	Y	&	N	&	K	&	D	&	K(1),D(2a,b,c,d)	\\
326	&	Y	&	N	&	K	&	-	&	K(1,2)	\\
327	&	N	&	N	&	N	&	-	&	-	\\
328	&	N	&	N	&	N	&	-	&	-	\\
329	&	N	&	Y	&	N	&	-	&	-	\\
330	&	N	&	N	&	N	&	-	&	-	\\
331	&	N	&	N	&	N	&	-	&	-	\\
332	&	Y	&	N	&	N	&	-	&	-	\\
333	&	N	&	N	&	N	&	-	&	-	\\
334	&	N	&	N	&	N	&	-	&	-	\\
335	&	N	&	N	&	N	&	-	&	-	\\
336	&	Y	&	N	&	K	&	-	&	BP2(1a,b,c),K(2)	\\
337	&	N	&	N	&	BP2	&	K,D	&	BP2(1a,b),K(2,3),D(4,5)	\\
338	&	Y	&	N	&	K	&	-	&	K(1)	\\
339	&	Y	&	N	&	K	&	-	&	K(1,2,3)	\\
340	&	N	&	N	&	N	&	-	&	-	\\
341	&	Y	&	N	&	BP2	&	K	&	BP2(1a,b,c),K(2)	\\
342	&	N	&	N	&	N	&	-	&	-	\\
343	&	N	&	N	&	D	&	-	&	D(not labelled)	\\
344	&	Y	&	N	&	N	&	-	&	-	\\
345	&	N	&	N	&	K	&	-	&	K(1)	\\
346	&	N	&	N	&	N	&	-	&	-	\\
347	&	Y	&	N	&	D	&	K	&	D(1)	\\
348	&	Y	&	N	&	N	&	-	&	-	\\
349	&	N	&	N	&	N	&	-	&	-	\\
350	&	Y	&	N	&	N	&	-	&	-	\\
351	&	Y	&	N	&	D	&	-	&	D(1)	\\
352	&	N	&	N	&	N	&	-	&	-	\\
353	&	N	&	N	&	N	&	-	&	-	\\
\hline\hline
	\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline\hline
ID  & Structure & $\ell_{proj}$ (pc) & PA ($^\circ$) & R & ID  & Structure & $\ell_{proj}$ (pc) & PA ($^\circ$) & R \\
\hline
002	&	BP2(1a,b)	&	1.26, 0.91	&	50, 265	&	11.0, 8.0	&	108	&	D(2)	&	1.87	&	30-200	&	-	\\
002	&	D(2a,b)	&	3.96	&	200-320	&	-	&	108	&	D(3)	&	0.67	&	300-320	&	-	\\
003	&	D(1)	&	0.51	&	0-360	&	-	&	109	&	K(1)	&	0.16	&	115	&	-	\\
006	&	BP2(1a-f)	&	0.68, 0.74	&	70, 285	&	5.5, 5.9	&	110	&	K(1)	&	0.08	&	135	&	-	\\
006	&	K(2)	&	0.84	&	50	&	-	&	110	&	D(2)	&	0.10	&	45	&	-	\\
006	&	K(3)	&	0.68	&	290	&	-	&	110	&	K(3)	&	0.31	&	90	&	-	\\
006	&	K(4)	&	0.96	&	330	&	-	&	111	&	BP2(1a,b)	&	0.45, 0.84	&	45, 240	&	3.5, 7.4	\\
019	&	BP2(1a,b)	&	0.28, 0.34	&	315, 135	&	1.6, 3.1	&	112	&	BP4(1a,b,c,d)	&	0.75, 1.00, 0.58, 0.94	&	355, 185, 290, 165	&	16, 15, 6.8, 11	\\
026	&	BP2(1a-h)	&	2.27, 2.27	&	125, 295	&	3.8, 11.0	&	113	&	BP5(1a,b)	&	2.70, 2.38	&	355, 180	&	3.5, 3.3	\\
034	&	K(1)	&	0.35	&	100	&	-	&	113	&	BP5(2a,b)	&	1.66, 1.24	&	210, 30	&	3.2, 3.0	\\
034	&	K(2)	&	0.31	&	0	&	-	&	113	&	BP5(3a)	&	0.78	&	300	&	2.5	\\
034	&	K(3)	&	0.72	&	270	&	-	&	116	&	D(1a,b)	&	1.17	&	290-360	&	-	\\
034	&	K(4)	&	0.65	&	180	&	-	&	116	&	D(2)	&	0.40	&	180-210	&	-	\\
034	&	K(5)	&	1.16	&	345	&	-	&	119	&	BP2(1a,b)	&	0.12, 0.10	&	45, 260	&	3.3, -	\\
053	&	D(1)	&	1.27	&	10-60	&	-	&	120	&	K(1)	&	0.23	&	0	&	-	\\
053	&	D(2)	&	0.73	&	320-335	&	-	&	120	&	K(2)	&	0.26	&	270	&	-	\\
053	&	D(3)	&	1.91	&	225-290	&	-	&	121	&	K(1)	&	0.44	&	170	&	-	\\
054	&	K(1)	&	0.15	&	20	&	-	&	122	&	BP2(1a,b)	&	0.44, 0.73	&	135, 315	&	0.9, 2.0	\\
054	&	K(2)	&	0.44	&	340	&	-	&	124	&	D(1)	&	0.99	&	250-360	&	-	\\
054	&	K(3)	&	0.51	&	270	&	-	&	124	&	D(2)	&	0.79	&	210-240	&	-	\\
054	&	K(4)	&	0.99	&	65	&	-	&	125	&	BP2(1a,b)	&	0.19, 0.26	&	20, 195	&	2.0, 4.5	\\
055	&	BP2(1a,b)	&	0.39, 0.29	&	60, 250	&	4.5, 5.0	&	126	&	BP1(1)	&	0.32	&	270	&	1.1	\\
060	&	K(1)	&	0.04	&	60	&	-	&	126	&	K(2)	&	0.98	&	110	&	-	\\
060	&	K(2)	&	0.16	&	330	&	-	&	126	&	K(3)	&	1.30	&	150	&	-	\\
077	&	K(1)	&	0.31	&	325	&	-	&	126	&	BP1(4)	&	0.70	&	255	&	5.7	\\
077	&	K(2)	&	1.30	&	270	&	-	&	126	&	D(5a,b,c)	&	4.10	&	275 $<$ $\theta$ $<$ 30	&	-	\\
082	&	K(1)	&	1.05	&	235	&	-	&	126	&	D(6)	&	2.40	&	50, 240	&	-	\\
082	&	K(2)	&	0.66	&	300	&	-	&	127	&	BP2(1a,b)	&	0.22, 0.35	&	60, 230	&	3.5, 7.0	\\
085	&	K(1)	&	0.77	&	310	&	-	&	127	&	BP2(128-1a,b)	&	0.13, 0.13	&	40, 60	&	5.2, 7.8	\\
086	&	D(1)	&	0.62	&	0-125	&	-	&	127	&	D(128-2)	&	0.88	&	50	&	-	\\
086	&	D(2)	&	2.50	&	235-270	&	-	&	127	&	K(2)	&	1.80	&	345	&	-	\\
086	&	D(3)	&	2.02	&	0-40	&	-	&	127	&	K(3)	&	2.10	&	335	&	-	\\
086	&	D(4)	&	1.50	&	170-185	&	-	&	127	&	K(4)	&	2.81	&	320	&	-	\\
086	&	D(067-1)	&	-	&	115-130	&	-	&	128	&	BP2(1a,b)	&	0.39, 0.39	&	150, 320	&	5.2, 7.8	\\
086	&	D(067-2)	&	-	&	45-110	&	-	&	128	&	D(2)	&	0.72	&	55, 235	&	-	\\
087	&	D(1)	&	2.64	&	110-165	&	-	&	128	&	K(3)	&	1.28	&	30	&	-	\\
087	&	D(2)	&	2.64	&	35-110	&	-	&	129	&	BP2(1a,b)	&	1.64, 1.61	&	75, 275	&	4.8, 5.0	\\
087	&	D(066-1)	&	-	&	275-290	&	-	&	130	&	BP2(1a,b)	&	0.43, 0.59	&	125, 275	&	1.6, 3.6	\\
087	&	D(066-3)	&	-	&	315-10	&	-	&	130	&	K(2)	&	0.64	&	195	&	-	\\
087	&	D(066-4)	&	-	&	200-230	&	-	&	131	&	D(1a,b,c)	&	1.46	&	-	&	-	\\
088	&	D(1)	&	0.97	&	20-110	&	-	&	131	&	D(2a,b,c)	&	2.92	&	-	&	-	\\
088	&	D(2)	&	1.99	&	110-240	&	-	&	132	&	BP2(1a,b,c)	&	0.20, 0.30	&	15, 205	&	3.1, 4.1	\\
089	&	K(1)	&	0.18	&	25	&	-	&	133	&	D(1a,b,c,d)	&	6.69	&	-	&	-	\\
089	&	D(2)	&	1.90	&	0-40	&	-	&	133	&	D(2)	&	3.30	&	240-300	&	-	\\
090	&	BP2(1a,b,c,d)	&	0.78	&	80,35,345,335	&	7.5	&	133	&	D(3)	&	-	&	240	&	-	\\
090	&	K(2)	&	0.96	&	15	&	-	&	133	&	K(106-1)	&	-	&	145	&	-	\\
090	&	K(3)	&	1.08	&	10	&	-	&	133	&	K(106-2,106-3)	&	-	&	135	&	-	\\
091	&	BP2(1a,b)	&	1.02, 0.91	&	100, 250	&	1.8, 1.4	&	133	&	K(106-4a,b)	&	-	&	180,170	&	-	\\
092	&	K(1)	&	0.28	&	60	&	-	&	133	&	D(106-5)	&	-	&	105	&	-	\\
092	&	BP2(2)	&	0.28	&	0, 195	&	3.4	&	134	&	K(1a,b,c,d,e)	&	-	&	150,110,80,5,180	&	-	\\
093	&	D(1)	&	6.57	&	45-110	&	-	&	134	&	K(2)	&	-	&	310	&	-	\\
094	&	D(1)	&	5.84	&	240-320	&	-	&	134	&	K(3a,b,c)	&	-	&	20,0,245	&	-	\\
096	&	BP2(097-1a,b,c)	&	1.77	&	75-145	&	-	&	134	&	K(4a,b)	&	-	&	265,245	&	-	\\
096	&	BP2(097-2a,b)	&	0.88	&	100	&	-	&	134	&	D(5)	&	-	&	5	&	-	\\
097	&	BP2(1a,b)	&	0.85, 0.76	&	200, 15	&	4.8, 5.2	&	134	&	BP2(107-1a,b)	&	-	&	95, 55	&	-	\\
097	&	BP2(2a,b)	&	0.88	&	30-70,335	&	7.5, 15.0	&	134	&	BP2(107-2)	&	-	&	75	&	-	\\
098	&	BP2(1a,b)	&	0.11, 0.05	&	250, 30	&	2.3, 1.5	&	134	&	K(8)	&	-	&	240	&	-	\\
098	&	K(2)	&	0.09	&	215	&	-	&	136	&	BP4(1a,b)	&	2.06, 2.35	&	155, 350	&	7.2, 5.6	\\
098	&	K(3)	&	0.14	&	225	&	-	&	136	&	BP4(2a,b,c)	&	0.56, 0.56	&	270, 255, 100	&	4.8, 6.7	\\
098	&	K(4)	&	0.23	&	225	&	-	&	137	&	K(1)	&	0.20	&	0	&	-	\\
098	&	K(5)	&	0.10	&	115	&	-	&	137	&	K(2)	&	0.44	&	75	&	-	\\
099	&	BP2(1a,b)	&	0.90, 0.67	&	40, 235	&	11.2, 8.4	&	137	&	K(3)	&	1.96	&	85	&	-	\\
099	&	BP2(2a,b)	&	0.86, 0.80	&	50, 310	&	4.5, 8.3	&	137	&	D(4)	&	-	&	55	&	-	\\
099	&	D(3)	&	1.12	&	195	&	-	&	137	&	D(5)	&	-	&	340	&	-	\\
102	&	BP2(1a,b)	&	0.77, 0.60	&	20, 175	&	1.8, 7.0	&	137	&	D(6)	&	-	&	130	&	-	\\
103	&	BP2(1a,b)	&	1.31, 1.31	&	55, 235	&	4.0, 9.3	&	138	&	K(1)	&	0.85	&	305	&	-	\\
104	&	BP2(1a,b)	&	1.25, 1.25	&	60, 250	&	4.6, 5.7	&	138	&	K(2)	&	0.62	&	285	&	-	\\
104	&	BP2(2a,b)	&	0.60, 0.62	&	60, 250	&	2.2, 2.5	&	139	&	BP2(1a,b)	&	0.33, 0.26	&	160, 15	&	4.8, 7.5	\\
104	&	BP2(3)	&	0.46	&	350	&	5.6	&	140	&	BP1(1)	&	1.40	&	35	&	6.5	\\
104	&	K(4)	&	[1.14]	&	340	&	-	&	140	&	K(2)	&	0.94	&	270	&	-	\\
105	&	BP1(1)	&	0.09	&	105	&	6	&	140	&	BP1(141-1)	&	-	&	30	&	4.6	\\
106	&	K(1)	&	-	&	220	&	-	&	141	&	BP1(1)	&	0.89	&	65	&	4.6	\\
106	&	K(2)	&	-	&	220	&	-	&	141	&	BP1(140-1)	&	-	&	185	&	6.5	\\
106	&	K(3)	&	-	&	220	&	-	&	142	&	BP2(1a,b)	&	0.48, 0.38	&	10, 200	&	8.0, 6.3	\\
106	&	D(4)	&	0.93	&	280-320	&	-	&	143	&	K(1a,b)	&	0.28, 0.21	&	75,210	&	-	\\
106	&	D(5)	&	1.25	&	50-75	&	-	&	144	&	K(1)	&	0.07	&	330	&	-	\\
107	&	D(1a,b,c)	&	0.98	&	280-355	&	-	&	145	&	BP2(1a,b,c)	&	0.70, 0.52, 0.52	&	350, 160, 185	&	6.5, 4.9, 5.6	\\
107	&	D(2a,b)	&	1.05	&	335-75	&	-	&	145	&	BP2(2a,b)	&	0.52, 0.15	&	245, 230	&	6.0, -	\\
108	&	K(1)	&	0.67	&	240	&	-	&	145	&	K(3)	&	0.57	&	280	&	-	\\
\hline\hline
	\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline\hline
ID  & Structure & $\ell_{proj}$ (pc) & PA ($^\circ$) & R & ID  & Structure & $\ell_{proj}$ (pc) & PA ($^\circ$) & R \\
\hline
145	&	K(4)	&	1.35	&	235	&	-	&	171	&	K(2-12)	&	-	&	-	&	-	\\
145	&	K(5)	&	1.13	&	305	&	-	&	171	&	D(13a,b,c)	&	3.15	&	-	&	-	\\
146	&	BP1(1a,b)	&	2.51, 2.01	&	350, 340	&	6.3, 8.0	&	175	&	K(1a)	&	0.38	&	280	&	-	\\
146	&	D(2a,b,c)	&	5.24	&	100-225	&	-	&	175	&	K(1b)	&	0.13	&	95	&	-	\\
149	&	BP1(1)	&	0.38	&	310	&	2	&	175	&	K(2a)	&	0.38	&	125	&	-	\\
149	&	K(2)	&	0.92	&	320	&	-	&	175	&	K(2b)	&	0.27	&	260	&	-	\\
149	&	D(3a,b,c,d)	&	4.88	&	-	&	-	&	175	&	K(3)	&	0.46	&	200	&	-	\\
149	&	D(4)	&	1.90	&	275	&	-	&	175	&	K(4)	&	0.86	&	220	&	-	\\
150	&	BP2(1a,b)	&	0.34, 0.20	&	15, 240	&	1.7, 1.1	&	176	&	BP2(1a,b)	&	0.24	&	0	&	16.6	\\
150	&	K(2)	&	0.17	&	135	&	-	&	176	&	BP2(2a,b)	&	0.38	&	90, 270	&	8	\\
151	&	K(1)	&	0.89	&	285	&	-	&	177	&	D(1)	&	1.20	&	125	&	-	\\
151	&	K(2)	&	1.13	&	110	&	-	&	177	&	D(2a,b)	&	2.00	&	245-310	&	-	\\
153	&	BP2(1a,b)	&	0.24, 0.24	&	270, 90	&	1.7, 1.3	&	178	&	K(1)	&	0.12	&	45	&	-	\\
153	&	K(2)	&	0.28	&	180	&	-	&	178	&	K(2)	&	0.97	&	320	&	-	\\
153	&	BP1(3a,b)	&	0.28, 0.28	&	125, 140	&	7.0, 7.0	&	179	&	BP3(1a,b)	&	0.24, 0.30	&	105, 285	&	5.3, 7.4	\\
154	&	K(1)	&	0.55	&	140	&	-	&	179	&	BP3(2)	&	0.22	&	10	&	6.3	\\
154	&	K(2)	&	0.47	&	310	&	-	&	179	&	K(3)	&	0.56	&	50	&	-	\\
154	&	K(3)	&	0.66	&	220	&	-	&	179	&	K(4)	&	0.04	&	185	&	-	\\
154	&	D(4)	&	0.50	&	220	&	-	&	179	&	D(5a,b)	&	1.00	&	100-260	&	-	\\
154	&	K(5)	&	1.22	&	175	&	-	&	180	&	K(1)	&	0.24	&	310	&	-	\\
154	&	BP2(6a,b)	&	0.33	&	40	&	-	&	180	&	K(2)	&	0.32	&	25	&	-	\\
154	&	D(7)	&	1.70	&	15-75	&	-	&	180	&	BP1(3)	&	0.12	&	70	&	-	\\
155	&	BP4(1a,b)	&	0.35, 0.35	&	230, 30	&	2.9, 2.8	&	180	&	K(4)	&	0.50	&	155	&	-	\\
155	&	BP4(2a,b)	&	0.46, 0.43	&	235, 60	&	4.0, 6.8	&	180	&	K(5)	&	0.50	&	125	&	-	\\
155	&	K(3)	&	0.38	&	300	&	-	&	180	&	K(6)	&	0.59	&	75	&	-	\\
155	&	K(4)	&	0.49	&	15	&	-	&	180	&	K(7)	&	0.74	&	125	&	-	\\
155	&	K(5)	&	0.31	&	155	&	-	&	180	&	BP2(8a,b,c)	&	0.22, 0.30	&	110,105,85	&	7.5, 8.0	\\
158	&	K(1)	&	0.35	&	210	&	-	&	180	&	BP2(9a,b,c)	&	0.26, 0.31	&	185-175	&	9.0, 10.5	\\
158	&	K(2)	&	0.88	&	170	&	-	&	180	&	BP2(10a,b)	&	0.12	&	150, 160	&	-	\\
159	&	K(1)	&	0.70	&	215	&	-	&	181	&	BP1(1a,b)	&	0.59	&	305-20	&	0.8	\\
159	&	BP2(2a,b)	&	0.43	&	160, 175	&	-	&	182	&	K(1)	&	0.22	&	260	&	-	\\
159	&	K(3)	&	1.08	&	190	&	-	&	182	&	K(2)	&	0.30	&	320	&	-	\\
159	&	BP2(4a,b)	&	0.27	&	175	&	-	&	182	&	BP2(3a,b)	&	0.28	&	165, 180	&	-	\\
161	&	K(1)	&	6.99	&	125	&	6.8	&	182	&	K(4)	&	1.50	&	65	&	-	\\
162	&	BP8(1a,b,c)	&	5.36, 6.38	&	330, 150	&	13.7, 26.0	&	182	&	D(5)	&	0.97	&	15	&	-	\\
162	&	BP8(4)	&	-	&	50	&	-	&	182	&	D(6)	&	1.88	&	40	&	-	\\
162	&	BP8(6a,b)	&	-	&	20,130	&	-	&	182	&	D(7)	&	1.66	&	325	&	-	\\
162	&	BP8(7a,b)	&	-	&	60,45	&	-	&	183	&	BP4(1a,b)	&	0.43, 0.36	&	60, 240	&	2.2, 2.2	\\
162	&	K(2)	&	5.99	&	355	&	-	&	183	&	BP4(2a,b)	&	1.75, 1.52	&	65, 270	&	7.6, 7.7	\\
162	&	K(3)	&	11.60	&	355	&	-	&	183	&	K(3)	&	0.89	&	15	&	-	\\
162	&	K(5)	&	-	&	15	&	-	&	187	&	BP2(1a-e)	&	1.16, 0.98	&	90, 240	&	16.7, 14.0	\\
163	&	K(1)	&	0.72	&	180	&	-	&	188	&	K(1)	&	0.32	&	150	&	-	\\
163	&	BP6(2a,b)	&	7.16	&	210, 330	&	4.8	&	188	&	K(2)	&	0.83	&	310	&	-	\\
163	&	BP6(5a,b)	&	6.28	&	0, 265	&	5	&	188	&	K(3)	&	1.86	&	50	&	-	\\
163	&	BP6(7a,b)	&	8.16	&	90, 135	&	5.41	&	189	&	BP2(1a,b)	&	0.38, 0.18	&	90, 270	&	4.0, 2.0	\\
163	&	K(3)	&	3.89	&	285	&	-	&	190	&	K(1)	&	0.18	&	320	&	-	\\
163	&	K(4)	&	0.88	&	345	&	-	&	190	&	K(2)	&	0.21	&	30	&	-	\\
163	&	K(6)	&	3.39	&	30	&	-	&	190	&	K(3)	&	0.24	&	45	&	-	\\
163	&	K(9a)	&	7.66	&	270	&	-	&	192	&	K(1)	&	0.25	&	105	&	-	\\
163	&	K(9b)	&	10.17	&	270	&	-	&	192	&	K(2)	&	0.20	&	245	&	-	\\
164	&	K(1)	&	3.30	&	275	&	-	&	193	&	BP2(1a,b)	&	0.16, 0.09	&	230, 50	&	2.8, 2.5	\\
164	&	K(2)	&	7.25	&	285	&	-	&	193	&	K(2)	&	0.38	&	260	&	-	\\
164	&	K(3)	&	11.87	&	285	&	-	&	196	&	BP1(1)	&	0.36	&	85	&	6	\\
164	&	K(4)	&	-	&	270	&	-	&	196	&	K(2)	&	0.30	&	50	&	-	\\
164	&	BP2(6a,b,c)	&	25.00	&	220, 210, 205	&	11.4	&	197	&	K(1)	&	0.32	&	305	&	-	\\
164	&	K(7)	&	-	&	30	&	-	&	197	&	D(2)	&	0.46	&	340-355	&	-	\\
164	&	BP2(8a,b)	&	-	&	55, 45	&	-	&	198	&	K(1)	&	0.47	&	180	&	-	\\
164	&	BP2(9a,b)	&	-	&	50, 40	&	-	&	198	&	K(2)	&	0.95	&	130	&	-	\\
164	&	D(11a,b)	&	36.27	&	290-315	&	-	&	199	&	K(1)	&	0.48	&	110	&	-	\\
164	&	D(12)	&	32.97	&	30-330	&	-	&	201	&	D(1)	&	0.10	&	310	&	-	\\
165	&	K(1)	&	1.98	&	330	&	-	&	202	&	D(1)	&	1.50	&	200	&	-	\\
165	&	K(2)	&	-	&	240	&	-	&	204	&	BP2(1a,b)	&	0.6, 0.57	&	170, 340	&	15.0, 8.0	\\
165	&	K(3)	&	-	&	265	&	-	&	206	&	BP2(1a,b)	&	0.64, 0.42	&	160, 330	&	3.9, 7.0	\\
165	&	K(4)	&	-	&	265	&	-	&	207	&	BP2(1a,b)	&	0.16, 0.23	&	90, 240	&	3.0, 6.3	\\
165	&	K(5)	&	-	&	255	&	-	&	207	&	K(2)	&	0.07	&	200	&	-	\\
165	&	BP2(6)	&	-	&	240	&	-	&	207	&	K(3)	&	0.23	&	245	&	-	\\
165	&	BP2(7)	&	-	&	225	&	-	&	209	&	BP4(1a-g)	&	0.50, 0.34	&	135, 330	&	15.0, 6.7	\\
165	&	D(not labelled)	&	-	&	-	&	-	&	209	&	BP4(2a,b,c)	&	0.52, 0.72	&	75, 255	&	11.0, 8.0	\\
167	&	BP4(1a,b)	&	0.10, 0.10	&	105, 285	&	3.0, 4.5	&	209	&	K(3)	&	0.26	&	90	&	-	\\
167	&	BP4(2a,b)	&	0.12, 0.12	&	120, 135	&	3.8, 3.8	&	209	&	K(4)	&	0.56	&	100	&	-	\\
167	&	BP1(3)	&	0.48	&	165	&	8.2	&	209	&	K(5)	&	0.30	&	320	&	-	\\
167	&	BP2(4a,b)	&	0.13, 0.13	&	85	&	12.5, 12.5	&	209	&	K(6)	&	0.43	&	255	&	-	\\
168	&	BP2(1a-e)	&	0.18, 0.11	&	320, 140	&	9.0, 5.0	&	209	&	K(7)	&	0.52	&	240	&	-	\\
168	&	K(2)	&	0.08	&	300	&	-	&	211	&	BP1(1a)	&	0.11	&	150	&	1.2	\\
168	&	K(3)	&	0.07	&	65	&	-	&	212	&	BP4(1a,1b)	&	0.04, 0.05	&	65, 245	&	-	\\
169	&	D(1)	&	0.37	&	270	&	-	&	212	&	BP4(2a,b)	&	0.30	&	315, 130	&	-	\\
169	&	D(2)	&	1.31	&	10-95	&	-	&	212	&	BP2(3a-f)	&	0.38, 0.58	&	170, 230, 260, 265, 320, 330	&	7.5, 11.8	\\
169	&	D(3)	&	1.30	&	155	&	-	&	213	&	K(1,2)	&	0.16	&	340, 320	&	-	\\
171	&	BP2(1a,b,c)	&	0.49, 0.23	&	245,70	&	11.3, 8.0	&	214	&	D(1a,b)	&	0.96	&	-	&	-	\\
\hline\hline
	\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline\hline
ID  & Structure & $\ell_{proj}$ (pc) & PA ($^\circ$) & R & ID  & Structure & $\ell_{proj}$ (pc) & PA ($^\circ$) & R \\
\hline
214	&	K(1c-f)	&	0.53	&	90	&	-	&	269	&	K(1)	&	0.51	&	155	&	-	\\
214	&	K(2)	&	0.48	&	70	&	-	&	274	&	BP2(1a,b)	&	0.20, 0.03	&	150, 330	&	4.0, 7.5	\\
214	&	K(3)	&	0.18	&	10	&	-	&	274	&	K(2)	&	0.08	&	205	&	-	\\
214	&	K(4)	&	0.30	&	315	&	-	&	274	&	K(3)	&	0.18	&	175	&	-	\\
215	&	K(1)	&	0.20	&	80	&	-	&	274	&	K(4)	&	0.18	&	205	&	-	\\
215	&	D(2a,b)	&	0.68	&	260, 290	&	-	&	274	&	K(5)	&	0.21	&	235	&	-	\\
216	&	K(1)	&	0.14	&	90	&	-	&	274	&	K(6)	&	0.14	&	265	&	-	\\
216	&	K(2)	&	0.18	&	270	&	-	&	274	&	K(7)	&	0.12	&	280	&	-	\\
217	&	D(1)	&	0.18	&	130	&	-	&	287	&	BP2(1a,b)	&	0.26, 0.06	&	305, 125	&	5.7, 2.0	\\
217	&	D(2a,b)	&	1.09	&	220-30	&	-	&	288	&	BP1(1)	&	0.46	&	115	&	4	\\
220	&	BP2(1a,b,c,d)	&	0.18, 0.18	&	90, 80, 270, 260	&	-	&	292	&	BP1(1a,b,c,d)	&	0.10	&	115	&	15	\\
220	&	K(2)	&	0.12	&	25	&	-	&	295	&	BP4(1a,1b,2,3)	&	0.23, 0.31	&	90, 270, 290, 245	&	7.3, 7.5	\\
223	&	K(1)	&	0.21	&	170	&	-	&	296	&	BP2(1a,b,c)	&	0.20, 0.18	&	125, 300	&	12.7, 4.4	\\
224	&	K(1)	&	-	&	120	&	-	&	301	&	D(1a,b,c,d)	&	2.74	&	-	&	-	\\
224	&	K(2)	&	0.31	&	145	&	-	&	305	&	D(1)	&	2.10	&	-	&	-	\\
224	&	K(3)	&	0.35	&	340	&	-	&	305	&	K(2a,b,c,d)	&	2.50	&	135, 160, 185, 235	&	-	\\
228	&	BP2(1a,b)	&	0.2, 0.43	&	0, 180	&	1.0, 3.0	&	307	&	BP2(1a,b)	&	0.09, 0.14	&	35, 215	&	3.0, 4.8	\\
228	&	K(2)	&	0.74	&	85	&	-	&	309	&	K(1)	&	0.26	&	270	&	-	\\
228	&	K(3)	&	1.09	&	85	&	-	&	310	&	D(1)	&	2.77	&	300-70	&	-	\\
228	&	K(4)	&	0.71	&	250	&	-	&	310	&	K(2)	&	0.45	&	185	&	-	\\
229	&	D(1a,b)	&	0.52	&	15-140	&	-	&	313	&	K(1)	&	0.09	&	190	&	-	\\
231	&	BP2(1a,b)	&	0.43, 0.32	&	50, 230	&	5.7, 6.0	&	313	&	K(2)	&	0.25	&	190	&	-	\\
233	&	BP2(1a,b)	&	0.22, 0.13	&	20, 200	&	7.0, 5.3	&	315	&	BP2(1a,b)	&	0.35, 0.26	&	10, 185	&	4.2, -	\\
233	&	K(2)	&	0.42	&	5	&	-	&	319	&	D(1)	&	0.31	&	130	&	-	\\
233	&	K(3)	&	0.63	&	75	&	-	&	319	&	D(2)	&	0.25	&	260	&	-	\\
233	&	K(4)	&	0.69	&	110	&	-	&	323	&	D(1)	&	0.86	&	125	&	-	\\
234	&	BP1(1)	&	0.08	&	350	&	5.5	&	325	&	K(1)	&	0.15	&	5	&	-	\\
236	&	D(1)	&	0.60	&	265-350	&	-	&	325	&	D(2a,b,c,d)	&	0.28	&	-	&	-	\\
237	&	BP4(1a,b,c)	&	0.21, 0.21	&	115, 295	&	6.3, 6.3	&	326	&	K(1)	&	0.04	&	330	&	-	\\
237	&	BP4(2a,b)	&	0.13, 0.13	&	85, 265	&	3.8, 3.8	&	326	&	K(2)	&	0.10	&	350	&	-	\\
237	&	K(3)	&	0.23	&	295	&	-	&	336	&	BP2(1a,b,c)	&	0.56, 0.49	&	345, 270, 150	&	6.0, 5.8	\\
237	&	K(4)	&	0.29	&	200	&	-	&	336	&	K(2)	&	0.32	&	60	&	-	\\
238	&	BP2(1a,1b)	&	0.47, 0.59	&	65, 245	&	5.3, 10.0	&	337	&	BP2(1a,b)	&	0.49, 0.61	&	45, 225	&	5.3, 6.7	\\
239	&	D(1,2a,2b)	&	1.07	&	-	&	-	&	337	&	K(2)	&	0.34	&	205	&	-	\\
242	&	K(1)	&	0.45	&	200	&	-	&	337	&	K(3)	&	0.62	&	345	&	-	\\
245	&	D(1)	&	0.26	&	140	&	-	&	337	&	D(4)	&	1.83	&	315	&	-	\\
245	&	D(2a,b)	&	0.70	&	180, 290	&	-	&	337	&	D(5)	&	2.14	&	255	&	-	\\
247	&	D(1)	&	0.87	&	120	&	-	&	338	&	K(1)	&	0.21	&	150	&	-	\\
249	&	D(1)	&	0.72	&	235-330	&	-	&	341	&	BP2(1a,b,c)	&	0.30, 0.28	&	90, 75, 275	&	7.8, 9.3	\\
250	&	D(1)	&	0.50	&	-	&	-	&	341	&	K(2)	&	0.19	&	135	&	-	\\
251	&	K(1)	&	0.45	&	175	&	-	&	345	&	K(1)	&	1.43	&	290	&	-	\\
251	&	K(2)	&	0.82	&	175	&	-	&	347	&	D(1)	&	1.22	&	350	&	-	\\
255	&	BP2(1a,b)	&	0.11, 0.67	&	80, 260	&	1.0, 4.8	&	352	&	D(1)	&	0.67	&	70	&	-	\\
\hline\hline
	\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
ID  & RA            &	Dec     & d     & $\ell_{proj}$ & $\Delta\theta$ \\
    & (J2000)       &	(J2000)	& (kpc) & (pc)          & ('') \\
\hline
22	&	18 36 47	&	-07 35 39	&	9.6	&	0.85	&	20	\\
34	&	18 43 46	&	-03 35 29	&	8.7	&	1.35	&	45	\\
39	&	18 47 36	&	-02 01 50	&	9.1	&	0.95	&	25	\\
66	&	19 07 01	&	08 18 44	&	11.2	&	0.47	&	20	\\
81	&	19 44 24	&	25 48 43	&	15.9	&	0.96	&	15	\\
85	&	20 21 55	&	39 59 45	&	4.5	&	0.70	&	35	\\
87	&	20 29 37	&	39 01 15	&	4.5	&	0.95	&	40	\\
88	&	20 19 40	&	40 56 33	&	3.8	&	1.08	&	60	\\
91	&	20 29 25	&	40 11 19	&	4.7	&	0.6	&	30	\\
99	&	20 38 56	&	42 22 41	&	3.7	&	0.62	&	40	\\
104	&	20 38 37	&	42 37 20	&	1.2	&	0.58	&	100	\\
107	&	20 42 34	&	42 56 51	&	1.0	&	0.26	&	55	\\
112	&	21 31 45	&	51 15 35	&	5.6	&	1.25	&	45	\\
115	&	21 15 55	&	54 43 30	&	10.7	&	0.73	&	20	\\
118	&	21 43 02	&	54 56 20	&	7.9	&	1.25	&	30	\\
120	&	21 52 57	&	56 39 54	&	7.4	&	0.52	&	15	\\
121	&	22 16 10	&	52 21 34	&	4.8	&	0.58	&	25	\\
124	&	22 55 29	&	57 09 24	&	6.1	&	0.8	&	30	\\
126	&	22 58 45	&	58 47 00	&	5.5	&	2.40	&	60	\\
127	&	22 59 03	&	59 28 25	&	5.3	&	0.88	&	55	\\
128	&	22 59 06	&	59 28 23	&	5.1	&	1.05	&	45	\\
129	&	22 56 19	&	62 01 56	&	1.5	&	0.4	&	60	\\
130	&	23 05 25	&	60 08 15	&	5.7	&	0.92	&	35	\\
131	&	23 05 10	&	60 14 42	&	5.6	&	1.46	&	70	\\
133	&	23 13 33	&	61 29 06	&	6.2	&	2.57	&	85	\\
135	&	23 13 45	&	61 28 23	&	6.1	&	1.4	&	50	\\
138	&	23 15 31	&	61 07 09	&	6.0	&	1.16	&	45	\\
139	&	23 28 28	&	64 17 37	&	5.5	&	0.88	&	35	\\
140	&	00 23 57	&	66 05 51	&	7.3	&	1.25	&	35	\\
141	&	00 24 01	&	66 06 45	&	7.3	&	0.79	&	25	\\
143	&	01 16 37	&	64 50 43	&	5.5	&	0.49	&	20	\\
149	&	02 29 02	&	61 33 31	&	5.6	&	0.9	&	35	\\
150	&	02 43 28	&	62 57 10	&	9.3	&	1.45	&	35	\\
153	&	03 01 32	&	60 29 12	&	4.0	&	2.69	&	140	\\
154	&	03 07 24	&	58 30 43	&	4.3	&	1.11	&	55	\\
156	&	03 27 31	&	58 19 21	&	5.7	&	0.73	&	25	\\
159	&	03 56 15	&	53 52 13	&	4.3	&	0.86	&	45	\\
162	&	05 39 10	&	35 45 17	&	22.3	&	4.09	&	35	\\
163	&	05 39 28	&	35 40 43	&	20.9	&	4.03	&	40	\\
164	&	05 41 07	&	35 49 35	&	34.0	&	6.25	&	35	\\
167	&	06 08 53	&	21 38 28	&	1.0	&	0.44	&	95	\\
169	&	06 09 21	&	20 39 15	&	2.7	&	1.86	&	145	\\
171	&	06 12 54	&	17 59 22	&	1.8	&	0.61	&	70	\\
173	&	06 11 22	&	17 26 33	&	8.0	&	1.21	&	30	\\
174	&	06 13 21	&	15 23 48	&	3.9	&	0.95	&	50	\\
175	&	06 13 16	&	15 22 25	&	3.7	&	0.95	&	50	\\
176	&	06 15 35	&	14 17 05	&	2.1	&	0.3	&	30	\\
177	&	06 14 37	&	13 49 36	&	3.9	&	2.32	&	120	\\
178	&	06 21 47	&	10 39 21	&	7.9	&	1.63	&	40	\\
180	&	06 41 10	&	09 29 33	&	1.0	&	1.78	&	370	\\
187	&	06 47 50	&	-02 12 54	&	3.0	&	1.46	&	100	\\
196	&	07 19 00	&	-18 02 41.5	&	4.1	&	0.57	&	30	\\
197	&	07 32 10	&	-16 58 13	&	1.6	&	0.92	&	240	\\
\hline\hline
	\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
ID  & RA            &	Dec     & d     & $\ell_{proj}$ & $\Delta\theta$ \\
    & (J2000)       &	(J2000)	& (kpc) & (pc)          & ('') \\
\hline
199	&	07 48 43	&	-26 39 31	&	6.7	&	1.42	&	45	\\
200	&	08 02 43	&	-34 31 49	&	5.9	&	0.95	&	35	\\
201	&	08 15 57	&	-36 08 08	&	4.1	&	0.65	&	35	\\
202	&	08 26 17	&	-40 48 40	&	7.0	&	1.17	&	35	\\
205	&	08 29 14	&	-41 10 48	&	7.0	&	0.85	&	25	\\
211	&	08 48 49	&	-43 32 29	&	2.6	&	1.10	&	90	\\
215	&	08 59 28	&	-43 45 18	&	2.0	&	1.38	&	150	\\
217	&	08 58 04	&	-47 23 10	&	2.1	&	1.1	&	115	\\
219	&	09 00 41	&	-47 26 02	&	2.1	&	0.74	&	75	\\
224	&	09 04 29	&	-48 49 25	&	2.3	&	0.3	&	30	\\
226	&	09 11 08	&	-48 15 56	&	10.2	&	0.97	&	20	\\
229	&	09 59 16	&	-56 54 45	&	1.6	&	0.48	&	60	\\
230	&	10 01 34	&	-56 47 18	&	0.2	&	0.03	&	25	\\
235	&	10 26 36	&	-58 00 30	&	6.2	&	0.41	&	15	\\
237	&	10 42 49	&	-59 25 29	&	2.5	&	0.82	&	70	\\
245	&	11 30 07	&	-62 03 13	&	3.3	&	0.47	&	50	\\
246	&	11 34 33	&	-63 58 03	&	0.8	&	0.17	&	45	\\
250	&	11 53 08	&	-63 08 56	&	10.4	&	0.4	&	10	\\
252	&	11 56 50	&	-63 32 05	&	9.9	&	1.50	&	25	\\
253	&	12 15 25	&	-63 01 17	&	11.1	&	1.68	&	30	\\
254	&	12 28 36	&	-62 58 33	&	4.2	&	0.84	&	40	\\
257	&	12 41 54	&	-62 04 15	&	4.4	&	0.63	&	30	\\
259	&	12 47 09	&	-63 36 29	&	12.6	&	0.92	&	15	\\
266	&	13 14 26	&	-62 44 30	&	5.9	&	0.50	&	20	\\
274	&	13 32 47	&	-60 26 56	&	1.7	&	0.73	&	90	\\
305	&	15 31 44	&	-56 30 27	&	10.4	&	3.45	&	65	\\
307	&	15 43 19	&	-54 07 35	&	2.8	&	0.42	&	30	\\
319	&	16 06 26	&	-50 43 22	&	4.8	&	0.93	&	40	\\
329	&	16 25 40	&	-48 55 16	&	10.4	&	0.45	&	10	\\
\hline\hline
	\end{tabular}
